Doppler RaDAR Single-Frame Anomaly Detection and Consistency Assessment by Velocity-Conditioned Gaussian Spectral Modeling

Reliable speed-over-ground estimation is essential for automated railway vehicles. However, the accuracy of a velocity estimate alone does not indicate whether the underlying RaDAR measurement is physically plausible. This paper introduces a velocity-conditioned Gaussian spectral modeling framework for anomaly detection and velocity consistency assessment. A neural encoder estimates the vehicle velocity from complex Doppler spectra, while a Gaussian decoder models the expected spectral distribution conditioned on a velocity estimate. Three complementary inference-time online indicators are derived: the spectral anomaly score (SAS), conditional anomaly score (CAS), and absolute velocity disagreement (AVD). Experiments demonstrate the sensitivity of the scores to velocity deviations. Under controlled spectral anomalies, SAS and CAS outperform conventional spectral indicators in most conditions. Furthermore, AVD exhibits strong correlations with actual velocity estimation errors (Pearson $r>0.99$) for the investigated extra-peak and local anomalies. These results demonstrate the potential of online conditional spectral modeling to assess measurement plausibility and velocity estimation reliability without requiring ground-truth velocities during inference.

==> figures/architecture_inference.tex <==
\begin{figure*}[t!]
\centering
\resizebox{\textwidth}{!}{%

        \begin{tikzpicture}[node distance=2cm, auto, font=\sffamily]
            \tikzstyle{arrow} = [-{Triangle[length=4.1pt,width=3.7pt]}, line width=1pt]
            \tikzstyle{line} = [ line width=1pt]
            \tikzstyle{arrow_d} = [-{Triangle[length=4.1pt,width=3.7pt]}, line width=1pt, dashed]
            \tikzstyle{line_d} = [ line width=1pt, dashed]

                % Rectangle IQ
                \draw [fill=tu13, tu13] (1.7,0.1) rectangle (5.4,-3.45);

                % Rectangle Velocity Head
                \draw [fill=tu53, tu53] (5.5,0.1) rectangle (7.7,-3.45);

                % Rectangle Spectrum Head
                \draw [fill=tu83, tu83] (7.8,0.1) rectangle (18.1,-1.45);

                % Rectangle Spectrum Head
                \draw [fill=tu33, tu33] (18.2,0.1) rectangle (21.6,-3.45);

                \draw [fill=tu33, tu33] (7.8,-1.55) rectangle (20.6,-3.45);

                

                
                
                % IQ
                \node[cylinder, draw, thick, aspect = 0.8, minimum width = 0.9cm, minimum height = 0.7cm, align=center,  rotate=90, cylinder uses custom fill, cylinder body fill=gray!60!white , cylinder end fill=gray!30!white ] (IQ) at (2.3,-1.7) {};

                \node[anchor=south, align= center] at (2.3,-2) {$x(n)$};
                \node[anchor=south, align= center] at (3.55,-0.40) {\textbf{I/Q Data and}};
                \node[anchor=south, align= left] at (3.55,-0.74) {\textbf{Preprocessing}};

                \node[
                          rectangle,
                          draw,
                          rotate=90,
                          line width=1pt,
                          fill=white,
                          minimum height=0.5cm,
                          minimum width=1.5cm,
                          inner xsep=2pt
                        ] (window) at (3.4,-1.65) {Window};

                \node[
                          rectangle,
                          draw,
                          rotate=90,
                          line width=1pt,
                          fill=white,
                          minimum height=0.5cm,
                          minimum width=1.2cm,
                          inner xsep=2pt
                        ] (dft) at (4.4,-1.65) {DFT};

                \draw[arrow] ([yshift=0.5mm]IQ.south) -- (window.north) ;
                \draw[arrow] (window.south) -- (dft.north) node[midway, above] {$\mathbf{x}_\ell$};
                \draw[line] (dft.south) -- (5.3,-1.65)node[midway, above] {$\mathbf{X}_\ell$};

                % Reconstruction
                \node[anchor=south, align= left] at (6.6,-0.40) {\textbf{Velocity}};
                \node[anchor=south, align= left] at (6.6,-0.66) {\textbf{Estimation}};

\node[
  trapezium,
  trapezium stretches=true,
  trapezium angle=80,
  rotate=270,
  draw,
  line width=1pt,
  fill=tu51,
  minimum height=1.5cm,  % horizontale Ausdehnung
  minimum width=1.1cm,   % vertikale Ausdehnung
  inner sep=2pt
] (enc) at (6.6,-1.15) {\rotatebox{90}{Encoder}};



                % Reconstruction
                \node[anchor=south, align= left] at (12.95,-0.40) {\textbf{Spectral Distribution Estimation}};


\node[
  trapezium,
  trapezium stretches=true,
  trapezium angle=80,
  rotate=90,
  draw,
  line width=1pt,
  fill=tu81,
  minimum height=1.5cm,  % horizontale Ausdehnung
  minimum width=1.1cm,   % vertikale Ausdehnung
  inner sep=2pt
] (dec) at (16.7,-1.15) {\rotatebox{270}{Decoder}};

\node[
          rectangle,
          draw,
          line width=1pt,
          fill=white,
          minimum height=0.3cm,
          minimum width=0.5cm,
          inner xsep=1pt,
          inner ysep=2pt
        ] (norm1) at (15,-1.15) { Norm.};

\node[
          rectangle,
          draw,
          line width=1pt,
          fill=white,
          minimum height=0.3cm,
          minimum width=0.5cm,
          inner xsep=2pt,
          inner ysep=2pt
        ] (norm2) at (16.2,-2.05) {\shortstack{select parameters}};


\draw[arrow] (5.3,-1.15) -- (enc.south);

\node[cylinder, draw, thick, aspect = 0.8, minimum width = 0.9cm, minimum height = 0.7cm, align=center,  rotate=90, cylinder uses custom fill, cylinder body fill=white , cylinder end fill=white ] (velo_V) at (8.3,-2.15) {};

\node[anchor=south, align= center] at (8.3,-2.35) {$\mathcal{V}$};

\node[
          rectangle,
          draw,
          line width=1pt,
          fill=white,
          minimum height=0.3cm,
          minimum width=0.5cm,
          inner xsep=1pt,
          inner ysep=1pt
        ] (inter1) at (13.8,-2.575) { (\ref{eq:generative_velocity}) };


\fill (13.8,-2.05) circle (2pt);
\draw[arrow] (13.8,-2.05) -- (inter1.north);
\fill (13.8,-3.35) circle (2pt);
\draw[arrow] (13.8,-3.35) -- (inter1.south);

% Additional normalization and decoder before the generative-velocity formula.
\node[
  rectangle,
  draw,
  line width=1pt,
  fill=white,
  minimum height=0.3cm,
  minimum width=0.5cm,
  inner xsep=1pt,
  inner ysep=2pt
] (norm_V) at (9.5,-2.05) { Norm. };

\node[
  trapezium,
  trapezium stretches=true,
  trapezium angle=80,
  rotate=90,
  draw,
  line width=1pt,
  fill=tu81,
  minimum height=1.5cm,
  minimum width=1.1cm,
  inner sep=2pt
] (dec_V) at (11.1,-2.05) {\rotatebox{270}{Decoder}};

\draw[arrow] ([yshift=1mm]velo_V.south) -- (norm_V.west)
  node[midway, above, yshift=0.45mm] {$v$};
\draw[arrow] (norm_V.east) -- (dec_V.north)
  node[midway, above] {$v'$};
\draw[arrow] (dec_V.south) -- (norm2.west) node[midway, above, yshift=-0.5mm, xshift=0mm] {$\left(\mu_{k}(v),\sigma_{k}^{2}(v)\right)$};;


\draw[arrow] (enc.north) -- (norm1.west) node[midway, above, xshift=2mm] {$\hat{v}_\ell$};
\draw[arrow] (norm1.east) -- (dec.north) node[midway, above] {$\hat{v}_\ell'$};

\draw[line] (inter1.east) -- (16.2,-2.575) node[midway, below, yshift=1mm, xshift=-0.2mm] {$v_\ell^*$};
\fill (16.2,-2.575) circle (2pt);
\draw[arrow] (16.2,-2.575) -- (norm2.south);
\draw[arrow] (16.2,-2.575) -- (16.2,-2.85);


\begin{scope}[shift={(16.2,-3.05)}]
    \fill[white] (0,0) circle (2mm);
    \draw[] (0,0) circle (2mm);
    \draw[line width=1pt] (-1.2mm,0) -- (1.2mm,0);
    \draw[line width=1pt] (0,-1.2mm) -- (0,1.2mm);
\end{scope}
\draw[line] (16.3,-2.8) -- (16.4,-2.8);
\node[anchor=south, align= center] at (16.7,-3.05) {(\ref{eq:velocity_disagreement})};
\fill (7.55,-1.15) circle (2pt);
\draw[line] (7.55,-1.15) -- (7.55,-3.05);
\draw[arrow] (7.55,-3.05) -- (16,-3.05);


                \node[
                          rectangle,
                          draw,
                          line width=1pt,
                          fill=white,
                          minimum height=0.3cm,
                          minimum width=0.5cm,
                          inner xsep=1pt,
                          inner ysep=1pt
                        ] (diff1) at (17.3,-3.05) { $|\cdot|$ };

%\fill (14.1,-1.55) circle (2pt);



%\draw[arrow] (14.1,-1.55) -- (diff1.north);


\draw[arrow] (16.4,-3.05) -- (diff1.west);


                \node[
                          rectangle,
                          draw,
                          line width=1pt,
                          fill=white,
                          minimum height=0.3cm,
                          minimum width=0.5cm,
                          inner xsep=1pt,
                          inner ysep=1pt
                        ] (nll1) at (20.3,-1.15) { (\ref{eq:conditional_anomaly}) };

                \node[
                          rectangle,
                          draw,
                          line width=1pt,
                          fill=white,
                          minimum height=0.3cm,
                          minimum width=0.5cm,
                          inner xsep=1pt,
                          inner ysep=1pt
                        ] (nll2) at (21,-2.05) { (\ref{eq:spectral_anomaly}) };


\draw[arrow] (dec.south) -- (nll1.west) node[midway, above, yshift=-1mm] {$\left(\mu_{k}(\hat{v}_\ell),\sigma_{k}^{2}(\hat{v}_\ell)\right)$};

\draw[arrow] (norm2.east) -- (nll2.west) node[midway, above, xshift=-3mm, yshift=-1mm] {$\left(\mu_{k}(v_\ell^*),\sigma_{k}^{2}(v_\ell^*)\right)$};




\draw[arrow] (nll1.east) -- (21.9,-1.15) node[above, xshift=2mm, yshift=-3mm] {$\hat{J}_\ell$};
\draw[arrow] (nll2.east) -- (21.9,-2.05) node[above, xshift=2mm, yshift=-3.6mm] {$J_\ell^*$};





% Score
                \node[anchor=south, align= left] at (19.9,-0.40) {\textbf{Anomaly Scores}};


\draw[arrow] (diff1.east) -- (21.9, -3.05)
    node[above, xshift=3mm, yshift=-3mm] {$\Delta v_\ell$};




\fill (5.3,-1.65) circle (2pt);
\draw[line] (5.3,-1.15) -- (5.3, -3.35);
\draw[line] (5.3, -3.35) -- (20.3, -3.35);
\draw[arrow] (20.3, -3.35) -- (nll1.south);
\fill (20.3,-2.5) circle (2pt);
\draw[line] (20.3,-2.5) -- (21,-2.5);
\draw[arrow] (21,-2.5) -- (nll2.south);









                


        \end{tikzpicture}
}
\vspace*{-2mm}
\caption{\textbf{Inference of our proposed velocity estimation with anomaly detection}. Both decoders are identical.}
\vspace*{-2mm}
\label{fig:diagram}
\end{figure*}

==> figures/architecture_training.tex <==
\begin{figure}[t!]
\centering

        \begin{tikzpicture}[node distance=2cm, auto, font=\sffamily]
            \tikzstyle{arrow} = [-{Triangle[length=4.1pt,width=3.7pt]}, line width=1pt]
            \tikzstyle{line} = [ line width=1pt]
            \tikzstyle{arrow_d} = [-{Triangle[length=4.1pt,width=3.7pt]}, line width=1pt, dashed]
            \tikzstyle{line_d} = [ line width=1pt, dashed]

                % Rectangle IQ
                \draw [fill=tu13, tu13] (1.7,-0.35) rectangle (5.6,-3.4);

                % Rectangle Velocity Head
                \draw [fill=tu53, tu53] (5.7,-0.35) rectangle (8.9,-1.8);

                % Rectangle Spectrum Head
                \draw [fill=tu83, tu83] (5.7,-1.9) rectangle (8.9,-3.4);


                

                
                
                % IQ
\node[cylinder, draw, thick, aspect = 0.8, minimum width = 0.9cm, minimum height = 0.7cm, align=center,  rotate=90, cylinder uses custom fill, cylinder body fill=gray!60!white , cylinder end fill=gray!30!white ] (IQ) at (2.3,-2.7) {};

\node[cylinder, draw, thick, aspect = 0.8, minimum width = 0.9cm, minimum height = 0.7cm, align=center,  rotate=90, cylinder uses custom fill, cylinder body fill=gray!60!white , cylinder end fill=gray!30!white ] (IQ) at (2.3,-0.95) {};

                \node[anchor=south, align= center] at (2.3,-3) {$x(n)$};
                \node[anchor=south, align= center] at (2.3,-1.18) {$\overline{v}_\ell$};

                \node[
                          rectangle,
                          rotate=90,
                          draw,
                          line width=1pt,
                          fill=white,
                          minimum height=0.5cm,
                          minimum width=1cm,
                          inner xsep=2pt
                        ] (window) at (3.4,-2.6) {Window};

                \node[
                          rectangle,
                          rotate=90,
                          draw,
                          line width=1pt,
                          fill=white,
                          minimum height=0.5cm,
                          minimum width=1cm,
                          inner xsep=2pt
                        ] (dft) at (4.4,-2.6) {DFT};







\node[
  trapezium,
  trapezium stretches=true,
  trapezium angle=80,
  rotate=270,
  draw,
  line width=1pt,
  fill=tu51,
  minimum height=1.5cm,  % horizontale Ausdehnung
  minimum width=1.1cm,   % vertikale Ausdehnung
  inner sep=2pt
] (enc) at (7.1,-1.15) {\rotatebox{90}{Encoder}};




\node[
  trapezium,
  trapezium stretches=true,
  trapezium angle=80,
  rotate=90,
  draw,
  line width=1pt,
  fill=tu81,
  minimum height=1.5cm,  % horizontale Ausdehnung
  minimum width=1.1cm,   % vertikale Ausdehnung
  inner sep=2pt
] (dec) at (7.1,-2.6) {\rotatebox{270}{Decoder}};


\begin{scope}[shift={(5.2,-1.15)}]
    \fill[white] (0,0) circle (2mm);
    \draw[] (0,0) circle (2mm);
    \draw[line width=1pt] (-1.2mm,0) -- (1.2mm,0);
    \draw[line width=1pt] (0,-1.2mm) -- (0,1.2mm);
\end{scope}

\draw[arrow] (window.south) -- (dft.north) node[midway, below] {$\mathbf{x}_\ell$};
\draw[line] (dft.south) -- (5.2, -2.6) node[midway, below] {$\mathbf{X}_\ell$};
\draw[arrow] (5.2, -2.6) -- (5.2,-1.35);
\fill (5.2, -2.6) circle (2pt);
\draw[line] (5.2, -3.3) -- (5.2, -2.6);
\draw[line] (5.2, -3.3) -- (8.5, -3.3);
\draw[arrow] (5.4, -1.15) -- (enc.south) node[midway, below, xshift=-2mm] {$\tilde{\mathbf{X}}_\ell$};
\draw[line] (6, -0.45) -- (8.5,-0.45) ;
\draw[arrow] (2.75, -2.6) -- (window.north);

\fill (6, -0.85) circle (2pt);
\draw[line] (2.75, -0.85) -- (6, -0.85) node[midway, above, xshift=-3mm, yshift=-0.5mm] {$\overline{v}_\ell$};


\draw[line] (6, -0.45) -- (6, -2.6);
\draw[arrow] (6, -2.6) -- (dec.north);




                \node[
                          rectangle,
                          draw,
                          line width=1pt,
                          fill=white,
                          minimum height=0.3cm,
                          minimum width=0.5cm,
                          inner xsep=1pt,
                          inner ysep=1pt
                        ] (loss1) at (8.5,-1.15) { (\ref{eq:vel_loss}) };

                \node[
                          rectangle,
                          draw,
                          line width=1pt,
                          fill=white,
                          minimum height=0.3cm,
                          minimum width=0.5cm,
                          inner xsep=1pt,
                          inner ysep=1pt
                        ] (loss2) at (8.5,-2.6) { (\ref{eq:loss_gauss}) };

\draw[arrow] (enc.north) -- (loss1.west) node[midway, above] {$\hat{v}_\ell$}; 
\draw[arrow] (dec.south) -- (loss2.west);
\draw[arrow] (8.5,-0.45) -- (loss1.north);
\draw[arrow] (8.5,-3.3) -- (loss2.south);

\draw[arrow] (loss1.east) -- (9.2,-1.15) node[above, xshift=4.7mm, yshift=-3.5mm] {$J_\ell^\mathrm{MAE}$};

\draw[arrow] (loss2.east) -- (9.2,-2.6) node[above, xshift=2mm, yshift=-3.2mm] {$J_\ell$};
\draw[line width=0.5pt] plot[smooth, tension=.7]
coordinates {
    (8.3,-2)
    (8.277,-2.228)
    (8.123,-2.304)
    (8.05,-2.5)
};

\draw[arrow] (4,-1.15) node[above, xshift=-3mm, yshift=-3mm] {$\mathbf{N}_\ell$} -- (5,-1.15) ;

\node[anchor=south, align= center] at (8.3,-2.15) {$\left(\mu_{k}(\overline{v}_\ell),\sigma_{k}^{2}(\overline{v}_\ell)\right)$};




























                


        \end{tikzpicture}
\vspace*{-2mm}
\caption{Independent \textbf{training} of the velocity encoder and Gaussian decoder.}
\vspace*{-2mm}
\label{fig:training}
\end{figure}

==> figures/results.tex <==
\begin{figure}[h]
    \centering
\begin{tikzpicture}

\begin{axis}[
    name=mainaxis,
    width=0.5\textwidth,
    height=4cm,
    xlabel={SNR (dB)},
    ylabel={MAE (m/s)},
    ylabel style={yshift=-2mm},
    xmin=-10.2, xmax=20.2,
    ymin=0, ymax=1.5,
    grid=both,
    legend pos=north east,
    legend cell align=left,
    legend style={draw=none, fill=white,xshift=1.8mm, legend columns=2,
    yshift=0.57mm,inner sep=1pt, cells={align=left},  inner xsep=1pt,
    inner ysep=-1pt},
    tick label style={font=\small},
    label style={font=\small},
]




% CMA
\addplot[
    thick,
    draw=red,
    mark=square*,
    mark options={
        draw=red,
        fill=red
    },
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=red}
] coordinates {
    (-10,25.07)
    (-5,4.1)
    (0,0.8)  
    (5,0.49)  
    (10,0.47)  
    (15,0.53) 
    (20,0.64)
};
\addlegendentry{\texttt{CMA} \cite{Shariff2017AdaptiveSpectralEstimation}}

% Peak Picking
\addplot[
    thick,
    draw=orange,
    mark=triangle*,
    mark options={
        draw=orange,
        fill=orange
    },
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=orange}
] coordinates {
    (-10,1.17)
    (-5,0.6) 
    (0,0.42)   
    (5,0.42)  
    (10,0.42) 
    (15,0.42)  
    (20,0.42) 
};
\addlegendentry{\texttt{PP} \cite{richards2010principles}}


% Spectral Centroid
\addplot[
    thick,
    draw=blue,
    mark=square*,
    mark options={
        draw=blue,
        fill=blue
    },
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=blue}
] coordinates {
    (-10,0.37)
    (-5,0.35)
    (0,0.34)  
    (5,0.34)  
    (10,0.34)  
    (15,0.34) 
    (20,0.34)
};
\addlegendentry{\texttt{XCA} \cite{Shariff2017AdaptiveSpectralEstimation}}

% Our Best
\addplot[
    thick,
    draw=green!60!black,
    mark=*,
    mark options={
        draw=green!60!black,
        fill=green!60!black
    },
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=green!60!black}
] coordinates {
    (-10,0.35)
    (-5,0.21) 
    (0,0.19)   
    (5,0.18)   
    (10,0.17)  
    (15,0.16)  
    (20,0.15)
};
\addlegendentry{Reimp. \cite{stelzer2026confidenceawarespeedovergroundestimationdoppler}}



\end{axis}
\end{tikzpicture}\vspace*{-2mm}
    \caption{\textbf{Velocity MAE} (computed using (\ref{eq:vel_loss})) on noisy $\mathcal{D}^\mathrm{test}$.}
    \label{fig:velocity}
    \vspace*{-2mm}
\end{figure}

==> figures/results_nll_deltav.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.5\textwidth,
height=0.70\columnwidth,
xlabel={$\Delta \tilde{v}_\ell=\overline{v}_\ell-\tilde{v}_\ell$ (m/s)},
ylabel={Mean $J_\ell(\tilde{v}_\ell)$},
xmin=-5,xmax=5,
grid=major,
tick label style={font=\small},
label style={font=\small},
legend style={
    at={(0.5,0.99)},
    anchor=north,
    fill=white,
    fill opacity=1,
    draw=black
}
]
\addplot[blue,thick,no marks] coordinates {
(-5.0,0.434355987)
(-4.9,0.423609179)
(-4.8,0.412780628)
(-4.7,0.401878318)
(-4.6,0.390907388)
(-4.5,0.379873635)
(-4.4,0.368782600)
(-4.3,0.357642381)
(-4.2,0.346466598)
(-4.1,0.335273171)
(-4.0,0.324086104)
(-3.9,0.312929418)
(-3.8,0.301824429)
(-3.7,0.290789342)
(-3.6,0.279836695)
(-3.5,0.268976697)
(-3.4,0.258215581)
(-3.3,0.247557552)
(-3.2,0.237006706)
(-3.1,0.226565509)
(-3.0,0.216239549)
(-2.9,0.206036916)
(-2.8,0.195968843)
(-2.7,0.186048119)
(-2.6,0.176284221)
(-2.5,0.166685548)
(-2.4,0.157257499)
(-2.3,0.148004144)
(-2.2,0.138929707)
(-2.1,0.130037148)
(-2.0,0.121331287)
(-1.9,0.112817410)
(-1.8,0.104502881)
(-1.7,0.096399199)
(-1.6,0.088521294)
(-1.5,0.080889998)
(-1.4,0.073529306)
(-1.3,0.066465910)
(-1.2,0.059728874)
(-1.1,0.053347290)
(-1.0,0.047351717)
(-0.9,0.041772409)
(-0.8,0.036639937)
(-0.7,0.031985390)
(-0.6,0.027838563)
(-0.5,0.024228328)
(-0.4,0.021180469)
(-0.3,0.018717124)
(-0.2,0.016855866)
(-0.1,0.015608130)
(0.0,0.014978905)
(0.1,0.014965860)
(0.2,0.015559922)
(0.3,0.016745684)
(0.4,0.018501649)
(0.5,0.020799914)
(0.6,0.023607939)
(0.7,0.026891383)
(0.8,0.030616773)
(0.9,0.034754301)
(1.0,0.039277443)
(1.1,0.044163900)
(1.2,0.049394450)
(1.3,0.054951055)
(1.4,0.060816786)
(1.5,0.066973374)
(1.6,0.073402301)
(1.7,0.080084394)
(1.8,0.086999948)
(1.9,0.094131702)
(2.0,0.101463322)
(2.1,0.108980660)
(2.2,0.116669925)
(2.3,0.124516575)
(2.4,0.132508181)
(2.5,0.140633711)
(2.6,0.148886680)
(2.7,0.157264114)
(2.8,0.165764238)
(2.9,0.174386760)
(3.0,0.183128940)
(3.1,0.191987280)
(3.2,0.200957115)
(3.3,0.210032063)
(3.4,0.219206368)
(3.5,0.228472287)
(3.6,0.237822780)
(3.7,0.247251395)
(3.8,0.256752346)
(3.9,0.266323736)
(4.0,0.275964533)
(4.1,0.285674931)
(4.2,0.295452384)
(4.3,0.305288884)
(4.4,0.315174434)
(4.5,0.325097309)
(4.6,0.335048628)
(4.7,0.345020241)
(4.8,0.355000697)
(4.9,0.364976313)
(5.0,0.374929496)
};
\addlegendentry{$[-60,-30)$\,m/s}
\addplot[teal,thick,no marks] coordinates {
(-5.0,0.369321547)
(-4.9,0.362980432)
(-4.8,0.356479819)
(-4.7,0.349840164)
(-4.6,0.343082783)
(-4.5,0.336219304)
(-4.4,0.329249555)
(-4.3,0.322159776)
(-4.2,0.314941236)
(-4.1,0.307599842)
(-4.0,0.300148156)
(-3.9,0.292602696)
(-3.8,0.284971148)
(-3.7,0.277239939)
(-3.6,0.269388365)
(-3.5,0.261418575)
(-3.4,0.253350739)
(-3.3,0.245205482)
(-3.2,0.237000178)
(-3.1,0.228737918)
(-3.0,0.220406406)
(-2.9,0.211998302)
(-2.8,0.203522145)
(-2.7,0.194997067)
(-2.6,0.186447101)
(-2.5,0.177886727)
(-2.4,0.169312077)
(-2.3,0.160717270)
(-2.2,0.152112937)
(-2.1,0.143521465)
(-2.0,0.134966463)
(-1.9,0.126466129)
(-1.8,0.118030669)
(-1.7,0.109668720)
(-1.6,0.101396893)
(-1.5,0.093241205)
(-1.4,0.085233170)
(-1.3,0.077408137)
(-1.2,0.069803336)
(-1.1,0.062457411)
(-1.0,0.055415960)
(-0.9,0.048733989)
(-0.8,0.042472249)
(-0.7,0.036694511)
(-0.6,0.031466321)
(-0.5,0.026852694)
(-0.4,0.022915644)
(-0.3,0.019711304)
(-0.2,0.017285847)
(-0.1,0.015673227)
(0.0,0.014894510)
(0.1,0.014957271)
(0.2,0.015855001)
(0.3,0.017566329)
(0.4,0.020054659)
(0.5,0.023269528)
(0.6,0.027149927)
(0.7,0.031628488)
(0.8,0.036636559)
(0.9,0.042110109)
(1.0,0.047993475)
(1.1,0.054240564)
(1.2,0.060812838)
(1.3,0.067674996)
(1.4,0.074792151)
(1.5,0.082129394)
(1.6,0.089654713)
(1.7,0.097341343)
(1.8,0.105167684)
(1.9,0.113114741)
(2.0,0.121162012)
(2.1,0.129287028)
(2.2,0.137468309)
(2.3,0.145688809)
(2.4,0.153936187)
(2.5,0.162198236)
(2.6,0.170459683)
(2.7,0.178701726)
(2.8,0.186905970)
(2.9,0.195060235)
(3.0,0.203160097)
(3.1,0.211207384)
(3.2,0.219205694)
(3.3,0.227155907)
(3.4,0.235056273)
(3.5,0.242905306)
(3.6,0.250705225)
(3.7,0.258460843)
(3.8,0.266174846)
(3.9,0.273843985)
(4.0,0.281458184)
(4.1,0.289007163)
(4.2,0.296487266)
(4.3,0.303902786)
(4.4,0.311260508)
(4.5,0.318563184)
(4.6,0.325806632)
(4.7,0.332983812)
(4.8,0.340091106)
(4.9,0.347129729)
(5.0,0.354102094)
};
\addlegendentry{$[-30,-10)$\,m/s}
\addplot[black,thick,no marks] coordinates {
(-5.0,0.187418130)
(-4.9,0.185028328)
(-4.8,0.182598681)
(-4.7,0.180138106)
(-4.6,0.177664838)
(-4.5,0.175192945)
(-4.4,0.172727377)
(-4.3,0.170267901)
(-4.2,0.167803610)
(-4.1,0.165318931)
(-4.0,0.162815269)
(-3.9,0.160306106)
(-3.8,0.157796020)
(-3.7,0.155281736)
(-3.6,0.152758049)
(-3.5,0.150220152)
(-3.4,0.147674893)
(-3.3,0.145131791)
(-3.2,0.142591083)
(-3.1,0.140052263)
(-3.0,0.137512930)
(-2.9,0.134960298)
(-2.8,0.132384523)
(-2.7,0.129780010)
(-2.6,0.127124453)
(-2.5,0.124389686)
(-2.4,0.121563007)
(-2.3,0.118638998)
(-2.2,0.115614648)
(-2.1,0.112477648)
(-2.0,0.109197917)
(-1.9,0.105753056)
(-1.8,0.102153688)
(-1.7,0.098427042)
(-1.6,0.094585278)
(-1.5,0.090622172)
(-1.4,0.086527818)
(-1.3,0.082300658)
(-1.2,0.077955484)
(-1.1,0.073518619)
(-1.0,0.069019002)
(-0.9,0.064494405)
(-0.8,0.059996489)
(-0.7,0.055589634)
(-0.6,0.051354195)
(-0.5,0.047387979)
(-0.4,0.043799617)
(-0.3,0.040699186)
(-0.2,0.038190871)
(-0.1,0.036364879)
(0.0,0.035289363)
(0.1,0.035002372)
(0.2,0.035503101)
(0.3,0.036751559)
(0.4,0.038675522)
(0.5,0.041177823)
(0.6,0.044149446)
(0.7,0.047491425)
(0.8,0.051126593)
(0.9,0.054985024)
(1.0,0.058988842)
(1.1,0.063064814)
(1.2,0.067163564)
(1.3,0.071264514)
(1.4,0.075357322)
(1.5,0.079418943)
(1.6,0.083419394)
(1.7,0.087342293)
(1.8,0.091187618)
(1.9,0.094952998)
(2.0,0.098630084)
(2.1,0.102223249)
(2.2,0.105760205)
(2.3,0.109279021)
(2.4,0.112799833)
(2.5,0.116310622)
(2.6,0.119787879)
(2.7,0.123230584)
(2.8,0.126661663)
(2.9,0.130102007)
(3.0,0.133550299)
(3.1,0.136983105)
(3.2,0.140381557)
(3.3,0.143758769)
(3.4,0.147144807)
(3.5,0.150548927)
(3.6,0.153946159)
(3.7,0.157305202)
(3.8,0.160619824)
(3.9,0.163905966)
(4.0,0.167178847)
(4.1,0.170441395)
(4.2,0.173694568)
(4.3,0.176946467)
(4.4,0.180202786)
(4.5,0.183462699)
(4.6,0.186724154)
(4.7,0.189992103)
(4.8,0.193280899)
(4.9,0.196598508)
(5.0,0.199930978)
};
\addlegendentry{$[-10,10)$\,m/s}
\addplot[orange,thick,no marks] coordinates {
(-5.0,0.352855634)
(-4.9,0.346041313)
(-4.8,0.339129210)
(-4.7,0.332119860)
(-4.6,0.325014743)
(-4.5,0.317817359)
(-4.4,0.310532181)
(-4.3,0.303161639)
(-4.2,0.295705786)
(-4.1,0.288164053)
(-4.0,0.280537174)
(-3.9,0.272828470)
(-3.8,0.265042482)
(-3.7,0.257186087)
(-3.6,0.249268435)
(-3.5,0.241298189)
(-3.4,0.233282762)
(-3.3,0.225230267)
(-3.2,0.217149062)
(-3.1,0.209045659)
(-3.0,0.200923302)
(-2.9,0.192781223)
(-2.8,0.184618770)
(-2.7,0.176439267)
(-2.6,0.168250205)
(-2.5,0.160063784)
(-2.4,0.151894669)
(-2.3,0.143757734)
(-2.2,0.135666987)
(-2.1,0.127635902)
(-2.0,0.119680627)
(-1.9,0.111818988)
(-1.8,0.104068209)
(-1.7,0.096444285)
(-1.6,0.088961526)
(-1.5,0.081634079)
(-1.4,0.074479030)
(-1.3,0.067520508)
(-1.2,0.060791418)
(-1.1,0.054332432)
(-1.0,0.048190859)
(-0.9,0.042418105)
(-0.8,0.037066933)
(-0.7,0.032188957)
(-0.6,0.027834935)
(-0.5,0.024056658)
(-0.4,0.020906352)
(-0.3,0.018434274)
(-0.2,0.016685665)
(-0.1,0.015697893)
(0.0,0.015497743)
(0.1,0.016098579)
(0.2,0.017498835)
(0.3,0.019681211)
(0.4,0.022613426)
(0.5,0.026252046)
(0.6,0.030546767)
(0.7,0.035442476)
(0.8,0.040880992)
(0.9,0.046801508)
(1.0,0.053139383)
(1.1,0.059829276)
(1.2,0.066809263)
(1.3,0.074020351)
(1.4,0.081405149)
(1.5,0.088910848)
(1.6,0.096494651)
(1.7,0.104129250)
(1.8,0.111805320)
(1.9,0.119526690)
(2.0,0.127305083)
(2.1,0.135152811)
(2.2,0.143068370)
(2.3,0.151032415)
(2.4,0.159017077)
(2.5,0.166992794)
(2.6,0.174931740)
(2.7,0.182809405)
(2.8,0.190608943)
(2.9,0.198330446)
(3.0,0.205986133)
(3.1,0.213588406)
(3.2,0.221145799)
(3.3,0.228658717)
(3.4,0.236115701)
(3.5,0.243493472)
(3.6,0.250764160)
(3.7,0.257904607)
(3.8,0.264901554)
(3.9,0.271748149)
(4.0,0.278436734)
(4.1,0.284962582)
(4.2,0.291335089)
(4.3,0.297574389)
(4.4,0.303698455)
(4.5,0.309716933)
(4.6,0.315632126)
(4.7,0.321437847)
(4.8,0.327117660)
(4.9,0.332651293)
(5.0,0.338022739)
};
\addlegendentry{$[10,30)$\,m/s}
\addplot[red,thick,no marks] coordinates {
(-5.0,0.399470046)
(-4.9,0.389209660)
(-4.8,0.378906532)
(-4.7,0.368589807)
(-4.6,0.358298311)
(-4.5,0.348057973)
(-4.4,0.337871301)
(-4.3,0.327724423)
(-4.2,0.317583618)
(-4.1,0.307394722)
(-4.0,0.297102472)
(-3.9,0.286670782)
(-3.8,0.276100199)
(-3.7,0.265429721)
(-3.6,0.254719835)
(-3.5,0.244037607)
(-3.4,0.233440251)
(-3.3,0.222970273)
(-3.2,0.212656329)
(-3.1,0.202513159)
(-3.0,0.192547698)
(-2.9,0.182759429)
(-2.8,0.173144334)
(-2.7,0.163698172)
(-2.6,0.154415992)
(-2.5,0.145295615)
(-2.4,0.136335520)
(-2.3,0.127536003)
(-2.2,0.118900497)
(-2.1,0.110433962)
(-2.0,0.102145911)
(-1.9,0.094048413)
(-1.8,0.086156763)
(-1.7,0.078490136)
(-1.6,0.071068958)
(-1.5,0.063917041)
(-1.4,0.057059004)
(-1.3,0.050520648)
(-1.2,0.044328855)
(-1.1,0.038509662)
(-1.0,0.033089600)
(-0.9,0.028094347)
(-0.8,0.023549673)
(-0.7,0.019482151)
(-0.6,0.015917689)
(-0.5,0.012881275)
(-0.4,0.010394187)
(-0.3,0.008472922)
(-0.2,0.007128671)
(-0.1,0.006367047)
(0.0,0.006189088)
(0.1,0.006591709)
(0.2,0.007568544)
(0.3,0.009110248)
(0.4,0.011205247)
(0.5,0.013839466)
(0.6,0.016996679)
(0.7,0.020658064)
(0.8,0.024801913)
(0.9,0.029405349)
(1.0,0.034444235)
(1.1,0.039894740)
(1.2,0.045732731)
(1.3,0.051932795)
(1.4,0.058470103)
(1.5,0.065319643)
(1.6,0.072458937)
(1.7,0.079868141)
(1.8,0.087529136)
(1.9,0.095426515)
(2.0,0.103544922)
(2.1,0.111871493)
(2.2,0.120395478)
(2.3,0.129108197)
(2.4,0.138004827)
(2.5,0.147081347)
(2.6,0.156335246)
(2.7,0.165763061)
(2.8,0.175358729)
(2.9,0.185115382)
(3.0,0.195023064)
(3.1,0.205072131)
(3.2,0.215253436)
(3.3,0.225558498)
(3.4,0.235982137)
(3.5,0.246517427)
(3.6,0.257155330)
(3.7,0.267882261)
(3.8,0.278681774)
(3.9,0.289540706)
(4.0,0.300447544)
(4.1,0.311393417)
(4.2,0.322368801)
(4.3,0.333362457)
(4.4,0.344363887)
(4.5,0.355361181)
(4.6,0.366343158)
(4.7,0.377297748)
(4.8,0.388211293)
(4.9,0.399071473)
(5.0,0.409865635)
};



\addlegendentry{$[30,60]$\,m/s}

\node[
    anchor=south east
] at (axis cs:5,0.01)
{mean $J^*_\ell$};

\addplot[
    black,
    dashed,
    domain=-5:5,
    samples=2
] {0.010858493001};
% J* reference line omitted: its new mean is not available in aggregate_curves.csv.
\end{axis}

\end{tikzpicture}
\caption{\textbf{Mean weighted spectral consistency score} (\ref{eq:weighted_nll}) as a function of the \textbf{velocity deviation} $\overline{v}_\ell-\tilde{v}_\ell$ for different ground-truth velocity intervals (color code) in $\mathcal{D}^{\mathrm{test}}$.}
\label{fig:nll_velocity_deviation}
\end{figure}


==> figures/results_scatter.tex <==
% Preamble: \usepackage{pgfplots}
%           \pgfplotsset{compat=1.18}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
 width=0.5\textwidth,height=0.75\columnwidth,
 xlabel={$|\hat v_\ell-\overline{v}_\ell|$ (m/s)},
 ylabel={$\Delta v_\ell=|\hat v_\ell-v_\ell^*|$ (m/s)},
 grid=major,
 xmin=-0.3,xmax=70,
 ymin=-0.3, ymax=70,
 legend image post style={mark size=2pt},
 legend pos=north west,
    legend cell align=left,
    legend style={
    inner sep=2pt,
    at={(0.01,0.99)},
        fill=white,
        draw=black
    }
]
\addplot[only marks,mark=*,mark size=0.7pt,blue,opacity=0.45] coordinates {
 (4.03303,4.08355)
 (14.83511,14.67524)
 (3.05601,2.83893)
 (4.27416,4.23739)
 (4.29580,4.06752)
 (7.99841,8.12885)
 (18.20341,18.16089)
 (20.93810,21.11547)
 (21.59681,21.59903)
 (13.10248,13.26430)
 (1.45363,2.12508)
 (20.42368,20.56500)
 (8.15969,8.03632)
 (30.08607,30.02216)
 (0.94790,1.59493)
 (40.63271,40.75212)
 (2.00828,2.65000)
 (0.24050,0.18052)
 (35.36136,34.74144)
 (20.19111,20.16898)
 (31.02347,30.88387)
 (27.93821,28.15192)
 (17.01323,16.97238)
 (3.74279,3.45277)
 (16.77397,15.76564)
 (12.63993,12.49577)
 (4.06326,3.98702)
 (5.22344,5.24015)
 (7.20570,7.25613)
 (11.52417,11.53714)
 (32.76969,32.50652)
 (36.81687,36.66566)
 (1.46482,1.35535)
 (2.25052,2.33174)
 (31.89217,31.45883)
 (0.59271,0.79754)
 (26.96729,27.25673)
 (5.92417,5.80860)
 (29.56879,29.38781)
 (7.78856,7.70966)
 (10.50243,10.68077)
 (2.07359,1.91679)
 (7.33745,7.38535)
 (18.26828,17.96042)
 (19.55622,19.39793)
 (29.61396,29.35699)
 (23.26280,23.32771)
 (40.63715,40.86750)
 (20.01785,20.55237)
 (7.88982,7.78277)
 (5.65880,5.48390)
 (17.31934,17.39488)
 (30.42675,30.17619)
 (25.24903,25.16129)
 (6.37143,6.25564)
 (5.74243,5.77302)
 (2.92243,1.83142)
 (19.53052,19.71832)
 (6.78477,6.41035)
 (2.02607,2.32471)
 (37.26683,37.26513)
 (7.13531,6.96106)
 (12.37850,12.35501)
 (16.38522,16.43456)
 (6.83378,6.62624)
 (7.05570,7.09010)
 (0.70280,0.88351)
 (72.52106,69.44934)
 (29.59363,29.38324)
 (15.96724,15.80379)
 (0.78315,0.57082)
 (9.18224,9.05485)
 (3.20118,2.91055)
 (22.63090,23.19640)
 (43.00929,42.77195)
 (1.21334,1.10825)
 (1.18239,1.51926)
 (32.92810,32.87851)
 (1.25559,1.28527)
 (5.73157,5.89896)
 (1.80217,1.82052)
 (14.24424,14.48494)
 (25.82796,25.77450)
 (6.22869,6.06833)
 (2.31084,2.38815)
 (2.21874,1.50280)
 (6.33965,6.29854)
 (3.06734,3.49751)
 (8.30946,8.38412)
 (5.66230,5.61941)
 (1.16909,1.45992)
 (17.04429,17.24866)
 (14.93513,14.55445)
 (13.55687,13.58298)
 (10.44668,11.06763)
 (5.20719,9.03939)
 (6.08897,6.11990)
 (5.37441,6.15390)
 (31.33315,31.18481)
 (3.29166,3.06949)
 (34.28370,34.10106)
 (5.60349,6.29672)
 (14.31883,14.05935)
 (9.70785,9.66336)
 (11.31923,11.16248)
 (1.68012,1.50086)
 (19.94385,20.75915)
 (1.84414,1.31367)
 (4.12690,3.80394)
 (9.39902,9.34084)
 (4.43642,4.50533)
 (8.30870,8.40139)
 (7.29825,6.85136)
 (3.38571,2.93263)
 (12.82222,12.73119)
 (14.95951,14.87984)
 (10.02593,9.91076)
 (23.49976,23.20621)
 (16.68143,16.96339)
 (50.54553,50.13480)
 (12.71281,12.72615)
 (10.15775,10.13998)
 (1.51536,1.76205)
 (70.19033,70.03709)
 (21.32685,21.90625)
 (4.02278,3.20869)
 (0.27637,0.32027)
 (46.32579,46.09549)
 (5.25280,5.33891)
 (4.49868,4.53643)
 (22.95024,23.15601)
 (5.17480,5.27469)
 (8.91560,8.66343)
 (37.21159,36.99767)
 (2.07729,1.88485)
 (19.55618,19.34521)
 (0.41670,0.61151)
 (0.10488,0.19658)
 (30.70773,30.77457)
 (3.98156,4.00868)
 (5.76269,5.51852)
 (1.40185,1.33238)
 (47.64287,47.42910)
 (26.79437,27.45872)
 (50.46541,50.28975)
 (2.29670,2.30444)
 (12.58152,12.69017)
 (17.14575,24.60823)
 (1.57976,0.86974)
 (14.74957,14.09492)
 (35.93913,35.78722)
 (4.28594,4.20072)
 (2.81879,2.85213)
 (2.82581,2.98475)
 (4.08686,4.08622)
 (9.97612,10.15187)
 (4.53430,4.66870)
 (11.70208,11.82301)
 (5.37538,5.38242)
 (1.89195,1.84792)
 (13.10582,12.86589)
 (1.22067,1.72875)
 (29.00097,28.94483)
 (4.08344,4.25236)
 (0.99237,0.72885)
 (26.53972,26.53725)
 (5.73716,5.99817)
 (4.57412,4.95390)
 (6.44168,6.21241)
 (4.07962,4.15463)
 (13.69412,13.46870)
 (13.37816,13.46161)
 (18.79113,18.45841)
 (10.58788,10.47841)
 (2.86651,3.05326)
 (12.80457,13.30158)
 (28.50391,28.52953)
 (13.65312,14.03601)
 (0.33917,0.18967)
 (0.36085,0.39380)
 (3.31855,3.38625)
 (11.42119,11.02831)
 (6.23378,6.14677)
 (9.14325,9.02164)
 (21.79815,21.58680)
 (4.73602,4.71018)
 (8.80916,8.95722)
 (6.52190,6.26741)
 (1.85516,2.01632)
 (22.67226,14.05772)
 (3.11079,3.46061)
 (11.15739,11.06081)
 (1.01564,0.91889)
 (6.98274,6.50071)
 (19.69533,16.87230)
 (8.80464,8.94696)
 (0.71492,0.61478)
 (27.10721,27.56578)
 (0.84669,0.53140)
 (26.54558,27.06947)
 (21.25825,21.19605)
 (21.64700,21.54513)
 (6.54921,6.12511)
 (28.37859,28.16684)
 (15.92339,16.17017)
 (24.51252,21.16014)
 (27.26787,27.54469)
 (16.75658,16.90871)
 (43.38212,43.33501)
 (2.59856,2.54815)
 (35.78169,35.62089)
 (10.76738,10.90901)
 (13.31211,13.24244)
 (3.04807,3.01380)
 (1.26278,1.09351)
 (9.48125,9.48856)
 (0.79179,0.74677)
 (23.87147,24.17199)
 (2.40939,2.34501)
 (36.47421,36.31226)
 (2.71743,2.29382)
 (10.83901,10.93979)
 (8.19763,8.19080)
 (9.19697,9.48733)
 (4.65144,4.65541)
 (29.14688,29.11677)
 (18.10193,18.04993)
 (6.67460,6.62243)
 (6.47425,6.30070)
 (5.01026,5.43727)
 (54.19544,54.23498)
 (8.31507,8.26631)
 (14.60693,14.83434)
 (7.12312,7.05334)
 (0.28705,5.21945)
 (14.89504,14.79935)
 (6.81796,6.67389)
 (24.29989,24.16538)
 (5.14254,4.88298)
 (53.76073,53.60080)
 (4.16420,4.45606)
 (2.53315,2.69638)
 (0.91060,0.79449)
 (8.36576,7.34220)
 (0.74149,0.76160)
 (10.58930,10.62218)
 (10.66191,11.11625)
 (4.50662,4.53729)
 (15.01155,14.84192)
 (33.98076,34.02339)
 (7.72830,7.77857)
 (20.88073,21.64143)
 (7.86314,7.88990)
 (10.16937,10.58824)
 (18.60931,18.29629)
 (6.33615,6.08626)
 (9.19112,9.13990)
 (4.57570,4.48336)
 (6.70589,6.85612)
 (8.20796,7.22404)
 (26.73210,27.18150)
 (38.68658,38.53623)
 (0.91182,1.75326)
 (0.48893,0.16826)
 (10.99191,10.78874)
 (1.31655,0.96938)
 (19.21802,19.06243)
 (1.97003,1.86453)
 (8.36870,8.91496)
 (4.86619,5.17699)
 (0.41669,0.41872)
 (12.34969,11.10326)
 (12.49668,13.70543)
 (7.76315,7.71872)
 (0.82009,0.78068)
 (3.50698,3.59563)
 (8.51456,8.82095)
 (10.32382,9.33574)
 (2.58933,3.00600)
 (38.24998,38.14492)
 (13.29567,13.35581)
 (19.88936,19.67541)
 (7.94522,7.64631)
 (0.09641,0.26063)
 (8.85492,9.58801)
 (1.87181,34.30947)
 (32.58013,32.80146)
 (0.21971,0.08742)
 (3.08485,3.27416)
 (44.08760,43.89476)
 (8.45527,8.65767)
 (6.10472,5.89913)
 (6.46336,6.85120)
 (6.78209,6.79686)
 (3.49754,3.58168)
 (8.06990,8.33979)
 (4.59446,4.81246)
 (9.26112,9.02950)
 (5.87160,6.51095)
 (1.13844,1.29068)
 (1.93676,2.21579)
 (3.20064,2.90700)
 (5.37783,5.57048)
 (28.69624,28.29592)
 (18.18264,18.11012)
 (2.07574,1.84166)
 (30.89954,31.09327)
 (6.61846,6.97344)
 (21.16996,21.57946)
 (42.05670,42.43662)
 (3.85651,3.22417)
 (0.33764,0.14592)
 (3.85643,3.76005)
 (2.45136,2.24474)
 (11.83899,11.85433)
 (7.64440,7.57841)
 (7.96346,8.44218)
 (9.80490,10.18088)
 (19.36378,19.38100)
 (43.24368,42.68457)
 (8.27519,8.21712)
 (0.03861,0.23714)
 (9.97674,10.04166)
 (6.03102,5.97116)
 (3.37357,2.77746)
 (16.84299,27.03912)
 (11.68023,11.62990)
 (3.19614,3.90565)
 (5.15145,5.27403)
 (1.36612,1.24888)
 (9.52938,9.52189)
 (9.91283,9.66325)
 (18.96770,19.12677)
 (3.43700,3.08395)
 (8.08294,8.10468)
 (11.59177,11.37076)
 (4.68623,4.80911)
 (25.07632,25.15992)
 (30.21870,30.26044)
 (11.83740,11.20454)
 (21.78571,21.63346)
 (9.30780,9.27614)
 (3.16110,3.07885)
 (3.69796,3.50111)
 (12.42059,12.49387)
 (2.78966,2.35020)
 (9.41602,9.51582)
 (25.20583,25.20219)
 (1.78464,0.91446)
 (5.63428,5.49226)
 (10.10468,10.48778)
 (4.35250,5.00472)
 (33.54199,34.45683)
 (23.42643,23.61293)
 (0.81154,0.80230)
 (3.75967,3.80701)
 (3.20034,3.48882)
 (3.20580,3.46421)
 (7.84431,7.73801)
 (27.26469,27.28062)
 (23.12748,23.15355)
 (23.03596,23.34916)
 (5.05022,5.15650)
 (6.00101,6.05828)
 (5.22670,2.90463)
 (20.98194,20.99871)
 (13.95512,14.00198)
 (2.95396,2.75314)
 (15.40550,15.59025)
 (1.60334,1.54903)
 (8.79520,8.74230)
 (4.59317,4.61200)
 (1.16404,1.60966)
 (6.11691,6.07173)
 (4.35983,4.11069)
 (8.00857,8.13002)
 (20.41567,20.51507)
 (47.07406,47.24409)
 (19.25796,19.44027)
 (2.78738,2.63913)
 (9.07777,8.89001)
 (2.48064,3.15036)
 (42.68408,42.56088)
 (27.76798,27.90487)
 (42.31413,42.34820)
 (43.39270,43.26442)
 (6.33121,5.88164)
 (16.95720,23.03753)
 (19.62548,19.14515)
 (1.66326,2.18077)
 (0.62950,0.82091)
 (7.76830,7.79039)
 (0.25538,5.95147)
 (0.11776,0.60408)
 (2.79422,2.68879)
 (32.04079,32.04990)
 (2.48812,2.64847)
 (3.19641,2.55064)
 (4.92155,4.73711)
 (0.19057,0.16680)
 (4.06411,4.00550)
 (2.29476,2.17707)
 (28.02808,27.35319)
 (1.78320,1.55421)
 (10.71455,10.81308)
 (4.56242,4.11996)
 (2.22882,2.56393)
 (53.20221,57.21216)
 (7.87377,7.94368)
 (4.99787,4.97820)
 (1.09019,1.02101)
 (7.61917,7.84646)
 (10.16206,10.08271)
 (0.09964,4.14157)
 (32.01595,31.91247)
 (13.30289,13.57373)
 (44.87851,44.85801)
 (5.89607,5.94753)
 (20.19356,20.89783)
 (63.01324,62.98718)
 (15.94380,16.23592)
 (16.39287,15.86887)
 (18.97819,18.69791)
 (13.07766,13.27877)
 (3.04045,2.75318)
 (18.54022,18.31722)
 (1.21314,0.59478)
 (5.88353,5.77290)
 (3.69843,3.63535)
 (18.07734,17.46599)
 (3.63426,3.33270)
 (16.40348,16.05903)
 (28.53507,25.31280)
 (4.81380,4.70226)
 (0.47813,0.50052)
 (4.68172,3.83978)
 (45.27500,44.40226)
 (3.96771,3.63276)
 (3.33527,2.96123)
 (1.08060,1.20811)
 (7.05439,7.21615)
 (26.31956,26.41031)
 (9.52963,9.97429)
 (5.83432,5.64420)
 (4.94770,5.24929)
 (1.60365,1.46830)
 (5.38006,5.43529)
 (3.32516,3.60500)
 (2.69662,2.21135)
 (17.95925,17.72770)
 (12.90133,12.69034)
 (4.60447,4.90661)
 (9.73385,9.86676)
 (8.27612,7.50501)
 (18.56165,18.68223)
 (43.79323,43.98381)
 (15.15887,15.31623)
 (1.03413,8.27384)
 (28.08511,28.09955)
 (3.30173,3.34277)
 (15.28406,15.14410)
 (12.90157,12.73308)
 (4.61391,4.62885)
 (0.36518,0.70020)
 (18.30567,13.06383)
 (4.27082,4.53129)
 (9.81098,10.26393)
 (0.62650,0.42751)
 (35.81023,35.96507)
 (0.44958,0.59428)
 (5.76930,5.90844)
 (24.76788,24.88450)
 (28.51581,28.05721)
 (1.01381,0.10145)
 (2.62770,2.48656)
 (0.55213,0.38489)
 (2.55708,2.07320)
 (8.78698,8.79311)
 (29.69112,29.73350)
 (3.58258,3.84821)
 (24.90267,24.90294)
 (17.79611,17.55525)
 (36.62761,36.32067)
 (1.04493,1.06956)
 (11.75559,11.56661)
 (4.16721,3.92697)
 (3.40270,2.98036)
 (2.79826,2.32725)
 (5.19000,4.80955)
 (5.13701,5.38145)
 (4.85016,4.68427)
 (2.54853,1.90487)
 (15.53207,15.37199)
 (17.25142,16.54504)
 (30.61291,30.52350)
 (25.72964,25.57700)
 (1.97473,0.96826)
 (5.00421,4.84283)
 (0.24298,0.68015)
 (30.59492,29.53069)
 (1.84708,1.52459)
 (6.10700,6.36444)
 (38.93272,38.97947)
 (17.26645,17.19738)
 (13.55453,13.94510)
 (13.12094,13.37933)
 (3.78306,3.88349)
 (2.67392,3.07506)
 (0.80557,13.46778)
 (41.98966,41.23600)
 (7.36110,7.41700)
 (2.45610,2.48149)
 (1.03163,1.01687)
 (0.79435,0.81002)
 (11.68682,11.73309)
 (3.91277,3.64695)
 (8.60756,8.71558)
 (3.96942,3.53483)
 (0.25172,0.42416)
 (17.42133,16.93390)
 (16.75865,16.69493)
 (44.80545,44.86357)
 (11.94091,12.21901)
 (23.96405,24.18431)
 (7.45679,7.35325)
 (5.15063,5.10629)
 (33.87408,33.35913)
 (6.88051,7.19756)
 (0.55822,0.27133)
 (3.38668,2.79929)
 (13.07009,13.05628)
 (1.43396,0.98550)
 (3.94352,3.50087)
 (1.74298,1.78890)
 (1.56669,1.99699)
 (0.61897,0.60773)
 (16.77960,21.14635)
 (2.10410,2.42434)
 (1.94646,2.09655)
 (34.65343,34.53135)
 (22.48645,22.26659)
 (0.71032,0.69236)
 (39.54451,39.10995)
 (2.94912,2.95301)
 (19.92154,19.42148)
 (0.35494,0.47942)
 (0.14951,10.27452)
 (1.93898,2.23886)
 (11.00882,11.39159)
 (23.13137,23.09404)
 (17.81219,17.69284)
 (11.33109,11.72636)
 (5.34220,5.76192)
 (5.86135,5.71700)
 (56.35853,56.42733)
 (2.11745,1.80463)
 (13.97877,13.96618)
 (11.11655,11.22506)
 (7.62897,7.17316)
 (6.37422,6.60593)
 (0.00942,0.04227)
 (3.61615,3.68925)
 (19.17306,19.06631)
 (34.58934,34.42043)
 (0.61955,0.54556)
 (13.64290,14.01305)
 (5.11998,5.02708)
 (22.62754,21.72791)
 (4.78234,4.62938)
 (5.58773,6.10392)
 (4.70940,4.19238)
 (2.92544,2.74756)
 (5.72948,6.22746)
 (6.80369,6.73552)
 (65.99673,76.56734)
 (9.81671,6.59832)
 (40.29083,40.26595)
 (5.79171,5.88900)
 (9.55262,9.86749)
 (2.52736,2.76112)
 (0.34860,0.27096)
 (3.81356,3.50506)
 (5.94780,6.03305)
 (1.77402,1.98642)
 (5.30646,5.53599)
 (10.69563,10.73257)
 (16.36097,16.90728)
 (2.22210,2.41334)
 (3.67883,4.84151)
 (18.79284,18.89627)
 (11.30596,11.10467)
 (3.34889,3.18538)
 (29.31480,29.54771)
 (10.89239,11.34924)
 (31.37234,31.59797)
 (5.52329,5.31305)
 (0.08797,0.19960)
 (76.41222,76.23967)
 (20.30785,19.87979)
 (7.75422,7.58398)
 (22.18097,22.41223)
 (10.52620,10.44544)
 (1.86368,2.13672)
 (4.28209,4.36634)
 (12.78417,13.14836)
 (29.50433,29.42966)
 (1.52866,3.39490)
 (0.65402,0.42382)
 (13.38436,13.32535)
 (21.67751,21.75754)
 (1.76082,2.33456)
 (8.41793,8.20744)
 (3.80488,3.83209)
 (0.47605,0.22361)
 (4.84251,4.90580)
 (13.39878,12.77275)
 (10.04469,10.28244)
 (1.03078,0.96830)
 (12.19448,12.30088)
 (14.32550,14.14091)
 (7.71730,7.57546)
 (12.99165,12.93990)
 (6.94353,7.07535)
 (19.44284,19.25667)
 (0.27358,0.57960)
 (64.49652,65.21095)
 (17.60250,17.55479)
 (8.45000,8.42308)
 (8.96594,8.74139)
 (5.54046,5.36117)
 (4.60390,5.04585)
 (20.29840,19.74267)
 (41.97720,42.05613)
 (17.64382,17.30697)
 (2.87166,2.48485)
 (16.16910,16.90015)
 (17.35106,17.01534)
 (2.91216,2.78994)
 (17.83005,17.65731)
 (10.06579,10.09979)
 (3.32481,3.31749)
 (38.07883,38.25700)
 (12.38486,11.83841)
 (3.19065,3.40600)
 (11.35281,11.23799)
 (7.63159,7.94153)
 (18.62857,18.84417)
 (32.27187,32.27368)
 (23.85532,22.31399)
 (16.39884,16.04358)
 (9.24708,5.94693)
 (6.06070,6.04794)
 (19.64284,19.52492)
 (19.77972,19.38243)
 (26.34410,26.52581)
 (4.68360,4.61883)
 (34.10164,33.46861)
 (27.96815,28.75704)
 (3.84610,3.91619)
 (10.77114,11.42259)
 (0.57981,5.54728)
 (1.44018,1.40337)
 (0.36814,0.15783)
 (2.34300,2.02577)
 (1.62637,1.53893)
 (23.57606,23.74932)
 (18.52210,18.51619)
 (2.44566,2.82211)
 (1.76783,2.02774)
 (26.62319,26.50982)
 (12.07607,12.02220)
 (20.36852,19.61039)
 (11.99341,11.96674)
 (31.72003,31.28416)
 (31.81200,31.82534)
 (49.00934,49.52605)
 (26.44746,26.35460)
 (25.98422,26.44204)
 (5.80119,5.60408)
 (10.35824,9.91967)
 (1.99191,1.99206)
 (0.41678,0.43134)
 (3.61567,3.41565)
 (1.53493,1.27647)
 (10.34225,10.54775)
 (3.32240,3.84497)
 (17.16843,16.62708)
 (8.38174,8.33390)
 (7.20481,7.19611)
 (10.85956,11.29218)
 (6.62649,6.54750)
 (3.42821,3.28057)
 (3.78382,3.56314)
 (3.29845,3.25880)
 (5.18439,5.20508)
 (0.19609,0.38741)
 (1.20205,1.15276)
 (15.49245,15.44651)
 (55.26310,55.49963)
 (16.02985,15.94863)
 (5.19556,5.71704)
 (7.18060,6.90364)
 (3.49744,4.28694)
 (2.75849,2.89450)
 (13.31388,13.10041)
 (9.45735,9.51323)
 (6.25653,5.97014)
 (27.83221,27.38408)
 (33.43638,33.81462)
 (18.66556,18.43231)
 (11.92688,12.24299)
 (2.79820,3.16216)
 (5.74408,5.74846)
 (18.30839,18.71722)
 (1.94100,2.01561)
 (36.41550,32.68675)
 (3.76111,3.72013)
 (0.22539,0.48098)
 (3.87834,4.00693)
 (5.43630,5.31089)
 (14.91301,14.56205)
 (34.83384,34.54611)
 (9.14028,9.28974)
 (5.10079,4.97969)
 (35.16325,35.00465)
 (30.27108,30.28765)
 (0.55418,0.23422)
 (3.22851,3.06498)
 (4.75975,4.61498)
 (18.22396,18.23001)
 (0.52953,0.45920)
 (5.77458,5.86093)
 (26.55481,26.97353)
 (15.49452,15.45037)
 (8.39807,9.00325)
 (10.71595,10.88353)
 (20.76127,21.06710)
 (12.51158,12.47059)
 (5.17085,5.34873)
 (52.57983,51.82990)
 (3.94103,4.26072)
 (11.00336,11.10477)
 (27.30534,37.87637)
 (67.16272,66.72192)
 (1.64305,1.61876)
 (15.70249,15.11699)
 (22.60116,22.55781)
 (6.18990,5.95242)
 (1.56512,1.68255)
 (15.49789,15.26043)
 (8.68852,8.98512)
 (1.75681,1.48268)
 (30.71405,27.08327)
 (18.62874,18.80546)
 (8.75798,8.60533)
 (15.59662,15.60582)
 (8.85942,8.82931)
 (20.19836,20.62731)
 (0.38849,5.10913)
 (11.31331,11.58298)
 (15.48262,16.01809)
 (11.60217,11.47208)
 (1.27539,0.92883)
 (29.00085,28.84232)
 (10.23122,10.10232)
 (25.76031,26.27021)
 (8.92397,8.98988)
 (0.71830,0.72449)
 (3.11060,2.83828)
 (5.30039,5.34192)
 (1.70089,2.11144)
 (19.26126,19.08642)
 (40.96114,40.85387)
 (14.87057,15.02684)
 (3.43650,3.46010)
 (1.24420,1.65002)
 (42.60003,45.22482)
 (10.50601,10.87382)
 (8.10419,8.27732)
 (10.25330,10.47343)
 (1.53826,1.45444)
 (70.18822,70.23383)
 (26.84654,27.02208)
 (2.41598,1.67086)
 (15.99783,15.87386)
 (42.34500,46.41288)
 (12.07256,12.23582)
 (1.63886,1.55734)
 (50.63972,50.93185)
 (25.12295,21.45039)
 (2.24207,2.07856)
 (11.88543,12.57835)
 (2.59307,2.84354)
 (12.59189,12.98658)
 (8.93433,8.86536)
 (6.83287,6.71025)
 (0.96174,0.73513)
 (25.57894,25.85239)
 (20.47859,20.63377)
 (3.70117,3.72493)
 (8.88020,10.24941)
 (8.82245,8.09447)
 (2.91607,3.03138)
 (12.40794,12.60427)
 (6.12497,6.55820)
 (4.20248,3.89004)
 (5.58503,0.29609)
 (17.96916,17.94668)
 (0.42754,0.05202)
 (1.28984,0.54337)
 (11.53778,11.51970)
 (17.63262,17.50008)
 (9.77089,9.99671)
 (7.67217,7.70295)
 (5.58992,5.80870)
 (1.25105,1.37783)
 (2.47604,2.23750)
 (32.37628,32.24296)
 (24.79914,24.99147)
 (3.31222,3.44851)
 (37.26237,36.97673)
 (22.63343,22.65479)
 (21.39482,21.36668)
 (7.82657,7.90076)
 (31.42922,31.19970)
 (13.79055,14.02920)
 (3.61035,3.22663)
 (1.87112,1.84163)
 (13.19477,13.65039)
 (7.00186,7.10793)
 (10.91448,10.93046)
 (12.76114,13.08111)
 (12.76639,12.48702)
 (3.70640,4.49074)
 (0.96490,1.37546)
 (5.05036,4.46653)
 (3.70850,3.40408)
 (1.03433,1.23151)
 (18.34983,18.52048)
 (13.03345,13.49750)
 (6.35949,6.26176)
 (12.46476,12.36472)
 (0.89769,1.36095)
 (3.49160,3.49318)
 (2.98837,3.05099)
 (6.05161,5.92270)
 (6.36570,6.43158)
 (1.17694,1.31487)
 (20.80464,20.39301)
 (23.14855,22.96651)
 (3.96436,3.96175)
 (6.64911,6.58984)
 (6.83651,7.04017)
 (27.84172,28.17284)
 (1.91124,1.59460)
 (4.49161,4.64859)
 (2.47310,2.71206)
 (38.21598,38.02063)
 (7.56206,7.42827)
 (6.28330,6.27440)
 (0.49652,1.39887)
 (1.63206,1.52788)
 (1.35475,1.69892)
 (15.37618,15.04690)
 (4.51518,4.45894)
 (0.76220,0.47823)
 (5.89442,6.21422)
 (19.17952,19.68916)
 (13.50136,13.50601)
 (4.08949,4.32975)
 (1.70045,2.00705)
 (7.95715,7.89075)
 (27.12710,27.10146)
 (20.74968,20.77424)
 (8.23071,8.23792)
 (4.07998,3.91708)
 (7.03114,7.01961)
 (0.10476,0.12035)
 (30.16822,30.16980)
 (1.33668,1.39410)
 (3.89144,3.87514)
 (10.90314,10.91402)
 (2.11722,1.47799)
 (25.68472,25.70492)
 (5.56872,5.51848)
 (10.53354,10.43629)
 (41.92272,41.56118)
 (42.58018,42.87065)
 (26.93585,26.79035)
 (0.98394,0.56460)
 (29.41213,29.29572)
 (1.49222,1.46564)
 (4.57381,4.13288)
 (3.81456,3.89103)
 (0.48680,0.00054)
 (2.40715,2.71788)
 (25.42134,25.62430)
 (16.90702,16.85598)
 (16.71806,17.18044)
 (26.62580,26.39552)
 (23.83561,24.52792)
 (27.06595,26.97260)
 (10.01261,9.83696)
 (16.58770,16.44951)
 (24.18939,24.39169)
 (0.37421,0.64583)
 (5.93290,5.65101)
 (12.31909,12.35221)
 (5.61490,5.58813)
 (11.45219,11.39644)
 (16.10966,16.19671)
 (9.12740,9.05212)
 (2.67155,2.94268)
 (16.80013,22.21024)
 (14.63441,15.13877)
 (6.80320,6.86906)
 (6.43123,6.38567)
 (14.06162,13.93602)
 (16.07355,15.80873)
 (26.77845,26.66100)
 (7.18639,8.23742)
 (0.39045,0.03019)
 (0.95065,0.69262)
 (10.96544,10.35961)
 (58.00302,52.91719)
 (19.78858,9.42940)
 (11.82553,12.18118)
 (0.72660,0.69935)
 (3.90914,3.84889)
 (15.34741,15.20708)
 (13.81849,13.25360)
 (9.31967,9.43259)
 (15.81300,16.08246)
 (4.66469,4.86979)
 (41.06364,41.13117)
 (48.62347,48.63673)
 (4.00825,4.03909)
 (6.54746,6.46592)
 (6.03995,6.19294)
 (22.37030,8.06226)
 (13.48833,13.02642)
 (4.80523,4.98893)
 (2.51114,2.75237)
 (5.60115,5.86064)
 (4.87065,5.13883)
 (12.70436,12.84496)
 (27.52622,26.91319)
 (0.93957,0.90391)
 (1.10530,0.74556)
 (7.13546,7.16243)
 (28.31634,28.70290)
 (24.49384,24.94951)
 (7.00788,6.83843)
 (8.17310,8.14375)
 (19.35618,19.05981)
 (3.30250,3.03613)
 (13.79337,14.00730)
 (3.70296,3.48005)
 (48.40263,47.97181)
 (48.41112,50.77278)
 (7.51259,8.00407)
 (31.22438,31.08114)
 (2.67455,2.19116)
 (31.45571,31.25880)
 (5.68122,5.70730)
 (37.25106,37.00529)
 (14.83395,14.45503)
 (40.82034,40.86784)
 (0.10463,0.55083)
 (12.89169,14.29823)
 (2.50733,2.84516)
 (10.76212,10.51536)
 (6.48836,5.16056)
 (31.39856,31.09653)
 (24.12516,23.97568)
 (7.63644,7.50715)
 (0.36446,0.05292)
 (5.67101,5.90525)
 (6.10386,5.58665)
 (17.54241,17.77205)
 (39.17650,39.42488)
 (13.62613,13.68950)
 (1.70424,1.59404)
 (5.13163,4.87837)
 (10.83919,10.77089)
 (2.52590,2.01014)
 (5.70237,4.72071)
 (2.69541,2.59063)
 (5.27553,5.25182)
 (6.14384,5.96069)
 (44.57815,44.63813)
 (29.92485,30.09341)
 (0.24408,0.64241)
 (1.35474,0.64005)
 (8.24200,7.89301)
 (7.73022,7.77783)
 (10.19347,10.05635)
 (2.53415,2.02332)
 (6.08829,6.15411)
 (7.79726,8.08414)
};
\addlegendentry{\textsf{Extra Peak} ($r=0.993$, $\rho=0.987$)}
\addplot[only marks,mark=*,mark size=0.7pt,orange,opacity=0.45] coordinates {
 (3.67025,3.51973)
 (43.03201,42.87215)
 (33.78385,33.80093)
 (5.88532,5.84855)
 (7.28620,7.05792)
 (29.42916,29.45961)
 (3.47417,3.43165)
 (52.39645,52.57382)
 (45.30925,45.31148)
 (25.52860,25.69042)
 (0.27982,0.49163)
 (37.66879,37.81010)
 (32.75914,32.63577)
 (1.81081,1.84690)
 (24.70315,24.15612)
 (10.68044,10.69986)
 (9.14181,9.78353)
 (32.33159,32.27161)
 (11.17584,8.65592)
 (38.62158,38.59945)
 (12.64979,12.51019)
 (22.23394,22.44765)
 (17.94832,18.00747)
 (13.20299,12.91297)
 (25.43519,24.72686)
 (42.54463,42.40047)
 (7.70381,7.78006)
 (10.55371,10.57042)
 (5.55590,5.60632)
 (4.90804,4.79508)
 (33.15494,33.51812)
 (32.81613,32.66492)
 (3.28169,3.07223)
 (18.24249,18.22371)
 (0.49931,0.03403)
 (35.82877,36.13361)
 (16.92332,17.11275)
 (0.90714,0.79157)
 (26.76572,26.64670)
 (18.82620,18.74730)
 (19.16225,19.34060)
 (4.23163,3.97482)
 (15.11901,14.96691)
 (32.67648,32.36862)
 (2.08238,1.92409)
 (33.46921,33.21224)
 (22.59151,22.52659)
 (42.37024,42.60059)
 (1.24149,1.47601)
 (3.44607,3.23903)
 (21.45549,21.63039)
 (27.41250,27.48804)
 (41.97952,41.72896)
 (47.63400,47.54626)
 (43.99194,43.87614)
 (22.89227,22.92286)
 (8.00572,7.71471)
 (35.51702,35.70482)
 (8.93071,8.65630)
 (5.84366,5.54502)
 (23.83463,23.83293)
 (32.16468,31.89043)
 (13.64213,13.61864)
 (17.41878,17.56812)
 (3.84305,3.63551)
 (38.90229,38.86789)
 (9.57916,9.75988)
 (32.46486,29.39314)
 (26.63094,26.42055)
 (28.15415,27.99069)
 (7.40618,7.61851)
 (12.95791,12.93052)
 (19.71853,20.00916)
 (30.27415,30.73965)
 (35.23383,34.89648)
 (1.37787,1.48297)
 (0.70486,0.36799)
 (13.63286,13.58245)
 (23.24215,23.21247)
 (14.01665,14.28405)
 (7.21252,7.23087)
 (6.05413,6.19483)
 (33.73248,33.67901)
 (17.24092,17.08056)
 (19.25250,19.17520)
 (6.42456,6.54049)
 (13.57734,13.53623)
 (1.97325,2.30341)
 (8.86337,8.93802)
 (0.42637,0.76926)
 (25.35804,25.54887)
 (18.15328,18.35765)
 (11.99103,11.71035)
 (21.85163,21.82553)
 (27.48223,28.10318)
 (19.58582,23.41802)
 (6.00516,6.03609)
 (1.95943,2.83892)
 (36.04578,37.09743)
 (2.29960,2.17742)
 (0.44870,0.26606)
 (13.71719,14.41042)
 (16.39900,16.13952)
 (37.28839,37.33289)
 (29.01250,28.85576)
 (17.28925,17.10999)
 (50.60226,51.31755)
 (7.67469,9.10515)
 (21.36586,21.04290)
 (30.27644,30.21826)
 (20.42066,20.48957)
 (12.39896,12.49165)
 (18.51739,18.07049)
 (45.27872,45.13180)
 (22.06419,22.07316)
 (13.52259,13.44292)
 (36.46746,36.45229)
 (0.93641,0.82996)
 (15.58042,15.96238)
 (55.48829,55.17756)
 (2.62355,2.73688)
 (4.34315,4.32537)
 (29.89379,30.14048)
 (52.25879,52.20555)
 (73.75631,73.43571)
 (2.80566,3.51974)
 (2.15936,2.11545)
 (41.40630,41.17599)
 (17.93680,18.02291)
 (16.26113,16.02338)
 (30.71017,30.50440)
 (5.36756,5.26745)
 (17.36097,17.20879)
 (60.66192,60.44800)
 (5.45761,5.75006)
 (14.23767,14.34864)
 (0.31058,0.11577)
 (6.80796,6.40941)
 (39.94650,40.01334)
 (7.76530,7.79241)
 (12.46604,12.22187)
 (12.15174,12.42121)
 (2.69611,2.38233)
 (30.80567,31.37002)
 (13.29931,13.02366)
 (11.95262,11.96036)
 (29.58662,29.69527)
 (53.39896,60.86144)
 (8.23849,8.84850)
 (19.45836,19.30372)
 (14.83174,14.57983)
 (8.99570,8.91048)
 (18.82729,18.86063)
 (2.09608,1.83715)
 (3.05333,3.15268)
 (32.91180,33.08755)
 (26.89172,27.12613)
 (28.85690,28.97783)
 (16.42227,16.42931)
 (7.46810,7.71213)
 (4.86590,4.72596)
 (39.30622,38.89814)
 (27.22628,27.07014)
 (9.48475,9.65367)
 (70.64721,70.58369)
 (28.76156,28.75909)
 (17.82897,18.08998)
 (10.76146,11.14124)
 (1.63912,1.40985)
 (33.08278,32.90777)
 (48.24931,48.02389)
 (21.33587,21.41932)
 (19.71621,19.48349)
 (14.16415,14.17362)
 (12.76157,12.94833)
 (6.73440,7.13141)
 (36.46469,36.49031)
 (7.98785,8.37075)
 (11.57024,12.09908)
 (17.64439,17.67734)
 (4.93983,5.00753)
 (35.34523,35.05235)
 (6.27007,6.18307)
 (0.13716,0.15876)
 (30.40403,30.19268)
 (3.62400,3.64984)
 (22.29452,22.44259)
 (5.51869,5.26420)
 (8.85155,8.69040)
 (40.29949,31.58496)
 (9.43377,9.08395)
 (6.08418,5.98760)
 (21.77283,21.66958)
 (4.99368,4.41165)
 (45.92191,43.19888)
 (5.86736,6.10968)
 (11.74432,11.54419)
 (24.61121,25.16978)
 (4.22601,2.64792)
 (54.03383,54.75772)
 (42.22046,42.15826)
 (6.86110,6.85923)
 (5.64475,6.06886)
 (0.53505,0.22329)
 (15.19018,15.33696)
 (35.86574,35.91336)
 (39.39872,39.57553)
 (4.81997,4.97211)
 (63.47731,63.43019)
 (18.28147,18.53105)
 (25.13994,25.07914)
 (14.11913,14.26076)
 (16.36815,16.29848)
 (9.25507,9.28934)
 (9.57397,9.54324)
 (31.51800,31.72531)
 (14.57864,14.52365)
 (25.62035,25.92087)
 (23.89938,23.93499)
 (46.57344,46.41150)
 (9.10698,8.68338)
 (8.95972,9.06050)
 (12.93438,13.02755)
 (2.39177,0.40142)
 (18.03175,18.03572)
 (48.70109,48.67097)
 (29.72432,29.67232)
 (42.61505,42.46288)
 (30.17209,29.99855)
 (12.61181,12.68481)
 (42.74797,42.78752)
 (26.12837,26.07961)
 (14.53531,13.10790)
 (25.26814,25.43792)
 (30.39089,30.19739)
 (68.83671,68.74103)
 (29.40361,29.15954)
 (22.34565,22.21115)
 (19.46059,19.20103)
 (12.27341,12.03334)
 (8.91477,9.20663)
 (5.34212,5.50534)
 (11.88211,11.99822)
 (20.45294,19.42938)
 (51.10611,51.12622)
 (9.62230,9.75518)
 (43.66342,44.11776)
 (23.21917,23.24984)
 (6.97602,6.80639)
 (25.40567,25.46304)
 (9.68869,9.73896)
 (17.50700,18.36770)
 (15.65081,15.67757)
 (2.99018,3.40905)
 (6.18481,5.87180)
 (27.47901,27.22911)
 (12.71724,12.76846)
 (15.23491,15.24257)
 (33.26760,33.41782)
 (60.24513,59.46121)
 (1.04712,1.49652)
 (45.29743,45.14708)
 (8.45361,9.29505)
 (1.49130,1.17064)
 (15.66234,15.55917)
 (0.97849,0.63132)
 (8.12562,7.97003)
 (20.96144,21.16694)
 (30.22108,30.56734)
 (16.20333,16.51413)
 (17.68583,17.68380)
 (23.51990,23.37347)
 (5.38001,6.18876)
 (8.07890,8.03447)
 (7.04148,7.00208)
 (18.14440,18.23305)
 (7.07202,7.37840)
 (18.23396,17.34587)
 (14.34168,14.65835)
 (49.14082,49.23575)
 (3.80515,3.96529)
 (30.49823,30.28429)
 (12.44581,12.24690)
 (0.24812,0.08390)
 (10.29466,11.02775)
 (14.14124,50.22253)
 (77.91252,78.13385)
 (16.55677,16.68906)
 (3.19197,3.00266)
 (43.27869,43.47152)
 (19.51360,19.71600)
 (3.74660,2.44101)
 (6.76933,7.15717)
 (9.04512,9.05988)
 (7.17424,7.25838)
 (0.30130,0.16858)
 (30.41188,30.62988)
 (29.08321,27.95158)
 (10.06960,10.70895)
 (3.98290,3.83067)
 (11.48079,11.85982)
 (7.40508,7.11145)
 (37.17503,37.36768)
 (30.76106,31.36138)
 (34.37393,34.30141)
 (5.92971,5.59562)
 (24.38105,24.57478)
 (37.96497,38.31995)
 (39.72350,40.03300)
 (0.63547,1.01539)
 (13.03165,12.39932)
 (0.58820,0.20464)
 (24.58636,24.48998)
 (5.82731,5.52068)
 (17.83802,17.85336)
 (19.11043,19.17642)
 (7.76573,6.64445)
 (29.95956,30.33553)
 (10.98643,11.10366)
 (40.06726,39.60816)
 (20.06410,20.00603)
 (8.29953,8.00100)
 (9.29498,9.35989)
 (16.43861,16.37875)
 (6.53278,6.03667)
 (48.42221,38.12609)
 (26.11697,26.06664)
 (6.71313,7.42263)
 (10.72401,10.94659)
 (2.17398,2.05675)
 (16.41509,16.40760)
 (34.68328,34.83371)
 (9.95599,10.11507)
 (27.61903,27.87208)
 (9.78354,9.80527)
 (32.81698,32.59596)
 (9.39014,9.51302)
 (43.06317,43.14677)
 (33.74021,33.68194)
 (27.36468,26.23183)
 (3.01721,2.76496)
 (21.14727,21.11561)
 (16.46399,16.38174)
 (11.09906,11.19590)
 (32.04593,32.11921)
 (6.32512,6.08566)
 (27.82743,27.72763)
 (27.39174,27.38809)
 (21.11720,21.28738)
 (0.18600,0.32801)
 (8.77356,9.15666)
 (52.09479,52.74701)
 (18.14753,19.16236)
 (38.60941,38.49591)
 (39.61283,39.60359)
 (6.97997,7.02731)
 (16.94176,17.33024)
 (9.31978,9.57818)
 (8.23086,8.12456)
 (14.09681,13.98087)
 (31.70058,31.72666)
 (36.68709,36.70029)
 (10.59631,10.70259)
 (6.87902,6.93629)
 (30.94071,33.56278)
 (30.81458,30.83134)
 (6.95656,7.10342)
 (20.98013,20.77931)
 (4.12783,4.31258)
 (1.78030,1.72600)
 (19.28335,19.13045)
 (12.54616,12.56499)
 (12.99980,12.25419)
 (8.89677,8.75159)
 (5.44749,5.49836)
 (16.13881,15.81736)
 (26.68036,26.77975)
 (17.96453,18.43456)
 (45.67908,45.86139)
 (5.25743,5.10918)
 (0.28226,1.07002)
 (16.75654,16.08683)
 (30.79646,30.91967)
 (39.52825,39.66514)
 (41.97163,42.00570)
 (1.71416,1.48588)
 (19.66546,19.61503)
 (30.80339,25.82306)
 (56.96837,56.48803)
 (4.37650,4.89401)
 (2.90664,2.99805)
 (37.07541,36.99751)
 (8.19227,2.28542)
 (0.05039,0.57144)
 (14.92996,14.82453)
 (11.28508,11.29419)
 (27.17436,27.23470)
 (9.29533,9.14955)
 (37.18596,37.37041)
 (0.13251,0.75628)
 (6.06467,6.10605)
 (4.20051,4.08282)
 (4.12026,3.34536)
 (10.00785,10.13683)
 (0.35050,0.54903)
 (13.13311,12.69066)
 (8.09005,7.65495)
 (44.52937,48.53933)
 (11.08414,11.15405)
 (11.28764,11.26796)
 (11.12887,11.29805)
 (9.36864,9.69594)
 (20.17111,20.09176)
 (6.10509,2.16315)
 (22.01894,21.91546)
 (52.52925,52.45841)
 (31.10831,31.08781)
 (22.04612,22.09758)
 (5.21960,6.02387)
 (30.17123,30.14518)
 (18.05948,18.35159)
 (21.29212,20.76811)
 (2.88617,2.76645)
 (11.93914,12.14024)
 (10.09223,9.80496)
 (1.90909,2.13209)
 (12.19566,12.17730)
 (22.93371,22.82308)
 (6.59422,6.53114)
 (13.05042,12.33907)
 (37.54846,37.24689)
 (23.36724,23.02279)
 (19.15781,22.38008)
 (21.35297,21.24142)
 (23.11559,23.33798)
 (37.55554,38.29748)
 (25.71619,26.58894)
 (7.23373,7.26869)
 (17.32880,17.70284)
 (5.93745,5.70995)
 (3.60191,3.44015)
 (36.56037,36.55112)
 (0.29354,0.15113)
 (12.92172,12.73160)
 (20.45058,20.75217)
 (14.30830,14.44364)
 (1.90671,1.96194)
 (13.42705,13.70688)
 (8.39351,7.90823)
 (57.98667,58.11822)
 (15.57525,15.36426)
 (18.54509,18.84723)
 (30.02590,30.15880)
 (21.82864,21.05753)
 (5.56086,5.68143)
 (27.89144,28.08202)
 (7.55275,7.71011)
 (0.10152,9.90950)
 (48.74969,48.76413)
 (6.98097,6.93993)
 (4.08332,3.64335)
 (7.24100,6.97250)
 (10.67488,10.55994)
 (29.34933,29.78435)
 (16.13086,10.78902)
 (25.90654,26.16702)
 (49.48841,49.94137)
 (2.06437,1.96538)
 (22.01351,22.16836)
 (14.75941,14.61471)
 (4.08046,4.21960)
 (32.93571,32.81908)
 (28.01130,27.55270)
 (51.52665,50.51430)
 (6.27790,6.23676)
 (20.44790,20.18067)
 (9.51638,9.60025)
 (24.05318,24.05930)
 (50.55794,51.10032)
 (0.37270,0.10707)
 (24.74403,24.84430)
 (26.71607,26.47521)
 (26.26484,25.95790)
 (55.20867,55.23330)
 (21.70222,21.61324)
 (4.10162,4.06138)
 (1.17717,1.59951)
 (0.02444,0.24657)
 (11.78000,11.39955)
 (11.47501,11.23057)
 (3.24042,3.40631)
 (8.94533,9.58899)
 (19.61420,19.77427)
 (44.48233,43.67596)
 (33.81500,33.72559)
 (32.54923,32.39659)
 (5.66925,2.62627)
 (32.62699,32.46560)
 (0.00514,0.43203)
 (28.26364,27.19940)
 (1.49265,1.17016)
 (11.40950,11.66694)
 (37.23196,37.27871)
 (19.12434,18.95527)
 (12.59042,13.08099)
 (1.45201,1.59363)
 (30.12911,30.22954)
 (8.87826,9.27940)
 (2.21689,15.07911)
 (43.32259,42.56894)
 (29.03547,28.97956)
 (5.37914,5.40454)
 (3.75496,3.76971)
 (5.53848,5.22281)
 (9.58762,9.64135)
 (15.35217,15.08635)
 (5.51131,5.61933)
 (14.07462,14.14004)
 (9.41666,9.48910)
 (32.40862,31.92120)
 (26.97121,26.90749)
 (51.54241,51.60052)
 (28.95683,29.13493)
 (5.50177,5.92204)
 (4.89661,4.70015)
 (6.51650,6.47216)
 (20.45779,19.94283)
 (5.84094,6.05799)
 (7.88530,8.07219)
 (22.88631,22.79892)
 (16.81904,16.80523)
 (11.30291,11.55137)
 (0.50091,0.05825)
 (9.74036,9.88628)
 (32.19925,31.86895)
 (1.06874,1.05750)
 (32.83505,37.10180)
 (8.80502,9.12526)
 (16.66150,16.71159)
 (29.47883,29.35675)
 (21.69778,21.47792)
 (39.05814,39.14019)
 (43.83251,43.39795)
 (0.48590,0.08201)
 (26.72311,26.22306)
 (18.51280,18.28831)
 (0.08264,10.79333)
 (21.62663,21.82650)
 (16.73226,17.11502)
 (30.28173,30.34439)
 (35.67462,35.75527)
 (10.78271,10.38744)
 (14.38860,13.86888)
 (12.93959,12.69524)
 (26.77816,26.60935)
 (9.63068,9.74351)
 (40.67665,40.66406)
 (8.08074,8.18925)
 (0.61515,0.15934)
 (14.88558,15.11728)
 (1.80502,1.67216)
 (21.42620,21.39931)
 (10.10177,9.99502)
 (27.40755,27.33864)
 (3.47876,3.55275)
 (15.20642,15.13627)
 (12.00622,11.91332)
 (9.90234,9.10271)
 (1.53284,1.07988)
 (26.32910,26.84528)
 (6.15405,5.63703)
 (0.38161,0.45949)
 (16.08279,16.58078)
 (1.82156,1.78973)
 (54.42328,43.75268)
 (11.09597,7.27757)
 (46.81949,46.79461)
 (7.71594,7.81324)
 (6.80964,6.49477)
 (15.64863,15.41487)
 (15.66215,15.58450)
 (24.48411,24.17560)
 (32.94357,32.75832)
 (1.51660,1.72900)
 (32.63827,32.86781)
 (9.87293,9.90987)
 (20.27190,19.72559)
 (6.54554,7.03678)
 (8.47445,8.73713)
 (55.18473,55.28815)
 (3.07157,2.87029)
 (17.50315,17.33964)
 (41.01025,40.87734)
 (0.57436,0.21751)
 (24.96926,25.19489)
 (7.40460,7.09436)
 (9.89315,9.78152)
 (18.79450,18.52195)
 (11.46299,11.13494)
 (9.22335,9.05312)
 (24.59321,24.72448)
 (27.42302,27.34225)
 (10.80885,10.43581)
 (2.52426,2.40850)
 (9.61089,9.97508)
 (25.68498,25.65966)
 (6.95793,12.28150)
 (20.12952,20.35972)
 (16.08305,16.02403)
 (40.77334,40.85337)
 (14.29211,13.71838)
 (6.26603,5.95554)
 (17.42147,17.44867)
 (0.34684,0.25283)
 (6.31160,6.24831)
 (10.96420,10.33817)
 (14.01937,14.25711)
 (2.49556,2.63308)
 (10.47213,10.57853)
 (20.99100,20.80641)
 (20.40666,20.56483)
 (3.25211,3.30035)
 (2.57778,2.70960)
 (0.57182,0.58565)
 (1.07313,0.56711)
 (7.91016,7.69572)
 (36.40409,36.35638)
 (45.28668,45.31360)
 (2.43875,2.11420)
 (61.28864,61.10935)
 (13.58858,14.03053)
 (2.04954,1.49380)
 (43.67586,43.75479)
 (61.65672,61.21988)
 (4.75015,4.93696)
 (12.32608,13.05713)
 (63.73185,63.96756)
 (21.32162,21.44384)
 (29.72688,29.55413)
 (9.92721,9.89321)
 (15.86962,15.67695)
 (21.63958,21.71775)
 (1.66160,1.11515)
 (13.16235,13.04699)
 (9.52714,9.41232)
 (1.07021,0.66027)
 (1.38919,1.60480)
 (30.07800,30.07981)
 (40.15872,39.61739)
 (37.66718,37.71191)
 (20.47852,23.67868)
 (20.34245,20.45520)
 (29.73367,29.61575)
 (77.51278,77.11549)
 (20.70214,20.88386)
 (15.39572,15.33096)
 (30.09573,29.56270)
 (40.84041,41.62930)
 (33.15793,33.22802)
 (59.37973,59.93118)
 (19.63800,13.61090)
 (7.09690,7.06009)
 (0.77832,0.98864)
 (1.47808,1.69531)
 (40.47159,40.48415)
 (9.52093,9.69420)
 (31.69198,31.68607)
 (10.58540,10.96186)
 (9.43754,9.17762)
 (22.75547,22.64210)
 (10.76436,10.71048)
 (58.15322,57.49509)
 (57.99638,59.06971)
 (37.17212,36.73626)
 (57.69402,57.70736)
 (11.67993,12.09665)
 (29.93900,29.84614)
 (0.96238,0.42021)
 (35.55652,35.15942)
 (36.92006,36.58149)
 (1.83779,1.03794)
 (2.31597,2.30141)
 (3.49979,3.59977)
 (22.79914,22.95761)
 (35.52260,35.31710)
 (14.19352,14.71609)
 (40.51500,39.87365)
 (25.49192,25.34408)
 (1.62519,1.61649)
 (7.48967,7.92230)
 (8.44714,8.36815)
 (3.02690,2.87926)
 (6.55870,6.53803)
 (16.45113,16.31149)
 (2.87141,2.89210)
 (0.91106,1.60238)
 (5.22645,5.17717)
 (15.20872,15.16278)
 (10.13175,10.36828)
 (6.46764,6.44886)
 (3.09686,3.31833)
 (14.58220,14.30525)
 (1.29034,0.40084)
 (9.09389,8.95788)
 (15.52869,15.31522)
 (0.47289,0.42877)
 (9.99049,9.70410)
 (57.21026,56.76212)
 (11.31104,11.58928)
 (16.61131,16.84456)
 (31.70456,31.92068)
 (38.32825,38.36430)
 (25.68539,25.68978)
 (0.77451,0.98334)
 (5.04185,5.11646)
 (28.45664,24.82788)
 (18.66771,18.62673)
 (2.11217,4.26776)
 (10.90997,11.03856)
 (14.47056,14.34515)
 (1.30708,1.55804)
 (6.44812,6.16040)
 (2.54494,1.99440)
 (32.64318,32.52207)
 (43.33369,43.17508)
 (44.62144,44.63801)
 (15.55819,15.77815)
 (2.94139,2.77787)
 (20.84090,20.69613)
 (47.15947,47.26551)
 (37.87634,37.80602)
 (9.91381,10.00017)
 (40.14594,40.36466)
 (12.87667,12.82082)
 (9.16450,9.66968)
 (41.27062,41.43820)
 (57.75519,58.16102)
 (16.57024,16.42924)
 (8.94883,9.12671)
 (1.11975,1.76969)
 (20.08241,20.40209)
 (17.40029,17.50170)
 (28.61876,39.18980)
 (21.35940,21.90020)
 (2.25573,2.23143)
 (5.09838,4.41287)
 (2.29951,2.15616)
 (3.22211,2.98462)
 (23.90463,24.28719)
 (39.58290,39.34545)
 (29.15963,29.45623)
 (6.97160,6.79747)
 (32.82578,29.39500)
 (7.31053,7.48725)
 (10.96251,11.11516)
 (13.21220,12.90300)
 (11.70780,11.73790)
 (27.39659,27.82554)
 (11.55589,16.37653)
 (17.04486,16.67519)
 (30.23022,30.76569)
 (5.23766,5.20757)
 (1.54494,1.89151)
 (41.73993,41.68140)
 (46.71687,46.58797)
 (6.64166,6.13176)
 (1.24673,1.28082)
 (15.61908,15.61289)
 (6.77712,6.50480)
 (16.07282,16.03130)
 (2.85665,6.46898)
 (6.29149,6.36634)
 (60.05012,59.84285)
 (16.94984,17.10610)
 (21.76881,21.79241)
 (17.91741,17.61159)
 (11.88549,10.76068)
 (23.83287,24.20068)
 (31.30415,31.37728)
 (11.73878,11.95891)
 (3.24024,3.15642)
 (37.19022,37.33582)
 (24.66198,24.73751)
 (11.14062,10.39550)
 (22.22708,22.10312)
 (10.40839,14.37628)
 (24.10890,24.04565)
 (25.59417,25.67568)
 (30.69457,30.30243)
 (34.27620,30.40364)
 (38.07264,37.80912)
 (40.10949,40.60242)
 (3.98806,4.23853)
 (13.66647,14.06116)
 (3.61663,2.74767)
 (0.40728,0.28466)
 (1.72623,1.59961)
 (28.73109,29.00454)
 (43.88852,43.63334)
 (8.85504,8.87880)
 (16.68227,16.95148)
 (15.52632,14.89834)
 (22.09101,22.20632)
 (8.89377,9.19009)
 (14.28632,14.61955)
 (1.26837,1.48080)
 (32.83436,27.25325)
 (3.96215,4.03967)
 (7.02049,7.60004)
 (3.71039,4.05686)
 (3.79781,3.87973)
 (53.36445,53.13191)
 (30.65468,30.42887)
 (22.43960,22.47039)
 (2.34100,2.12222)
 (27.15387,27.38066)
 (0.99169,1.13023)
 (32.27062,32.13729)
 (42.66682,42.75914)
 (0.87809,1.01438)
 (33.48170,33.19607)
 (34.92116,34.84253)
 (5.79456,5.76641)
 (20.41048,20.23630)
 (55.37479,55.14526)
 (1.46024,2.29889)
 (17.69937,17.88309)
 (10.65459,10.52509)
 (39.76497,40.22058)
 (15.49955,15.39347)
 (16.62291,16.63889)
 (28.23589,28.11592)
 (20.56207,20.18270)
 (23.26494,23.28060)
 (2.64460,2.23404)
 (19.38213,18.99831)
 (5.11199,4.80757)
 (8.28025,8.47742)
 (9.18655,9.35720)
 (24.20060,24.66465)
 (7.98530,7.98303)
 (6.03068,6.03072)
 (13.53747,14.00073)
 (22.60441,22.60600)
 (6.53117,6.96855)
 (10.08062,10.15171)
 (9.82259,9.78847)
 (19.58927,19.52719)
 (27.49860,27.38698)
 (40.31299,40.23095)
 (24.71198,24.70937)
 (20.64142,20.70070)
 (10.61688,10.82055)
 (16.63054,16.69941)
 (12.90651,12.58987)
 (23.41835,23.67533)
 (23.99968,23.86072)
 (37.44056,37.53591)
 (14.77406,14.64027)
 (0.18260,0.17370)
 (4.83448,5.73684)
 (12.04014,11.94432)
 (7.13935,6.79519)
 (28.68414,28.35486)
 (6.94959,6.90583)
 (23.42585,23.24187)
 (32.51661,32.83641)
 (31.09374,31.60338)
 (27.30634,27.31099)
 (0.15048,0.08978)
 (15.66299,15.15639)
 (14.77837,14.71197)
 (15.10771,15.08207)
 (41.07077,41.19533)
 (10.48396,10.49118)
 (8.01064,7.84774)
 (19.35165,19.34012)
 (7.07096,6.95538)
 (44.27699,44.27856)
 (8.17546,8.01805)
 (37.61107,37.59478)
 (24.92902,24.93990)
 (59.12661,58.68739)
 (24.47111,24.39131)
 (11.09844,11.04820)
 (2.07104,1.66829)
 (17.25276,17.61429)
 (48.44741,48.73788)
 (47.98832,47.84283)
 (28.21841,28.73775)
 (63.10292,62.98651)
 (39.60289,39.62947)
 (17.83963,17.59870)
 (8.35151,8.42797)
 (6.14950,6.43576)
 (7.92161,7.71088)
 (4.83891,5.04186)
 (45.25226,45.20121)
 (17.02178,17.18415)
 (4.14078,4.01050)
 (35.25610,35.94842)
 (25.36568,25.27233)
 (21.89911,21.72346)
 (41.98707,41.84887)
 (28.62354,28.22124)
 (10.39246,10.12085)
 (10.66838,10.28649)
 (39.06018,38.99331)
 (4.86878,4.84201)
 (30.64805,30.59230)
 (14.08702,14.07407)
 (6.95346,6.87819)
 (1.83309,2.10422)
 (6.82963,1.41952)
 (7.63130,7.02694)
 (6.49116,6.75702)
 (8.02607,7.98051)
 (4.15852,4.03293)
 (32.91368,32.64887)
 (62.95049,62.83304)
 (1.26506,1.01609)
 (4.18168,3.76104)
 (16.40499,16.56303)
 (14.98109,14.37526)
 (28.24844,23.06261)
 (14.91915,25.17833)
 (18.66053,19.01618)
 (8.18261,8.20985)
 (25.53496,25.47470)
 (30.21067,29.97033)
 (44.57343,43.90854)
 (3.31530,3.22822)
 (38.29590,38.06536)
 (41.15329,40.94818)
 (43.68782,43.75535)
 (54.37570,54.38895)
 (7.86753,7.89838)
 (10.60678,10.58833)
 (21.31318,21.46617)
 (59.67293,44.96489)
 (10.32635,9.86444)
 (48.45409,48.63779)
 (40.64023,40.98146)
 (3.17535,3.43483)
 (24.85903,25.12721)
 (18.48531,18.62590)
 (35.61013,34.99711)
 (4.89297,4.92863)
 (10.81434,11.17407)
 (2.74131,2.71433)
 (34.06091,34.54747)
 (10.55641,10.10073)
 (16.34785,16.51731)
 (24.62144,24.55079)
 (54.63488,54.33850)
 (17.52609,17.25972)
 (31.96319,32.07711)
 (19.76617,19.98908)
 (43.47004,43.03922)
 (37.24747,37.08581)
 (12.39756,12.88904)
 (0.64930,0.50605)
 (7.42710,6.94371)
 (51.71164,51.51473)
 (58.97688,58.85080)
 (56.58222,56.23645)
 (13.40626,13.12735)
 (11.59365,11.44616)
 (0.01256,0.74290)
 (50.82810,51.33463)
 (15.93209,15.59426)
 (10.89239,11.03915)
 (34.70658,35.83437)
 (44.64104,44.33900)
 (23.73506,23.88454)
 (10.15955,10.03025)
 (16.22088,16.43242)
 (3.67064,3.90487)
 (37.42987,37.01266)
 (41.84373,41.87338)
 (70.20627,70.45465)
 (56.08700,56.02362)
 (13.79070,13.90090)
 (11.19371,10.94044)
 (2.65647,2.58817)
 (7.13461,6.51885)
 (7.10919,8.09085)
 (24.65669,24.76146)
 (28.17772,28.00143)
 (7.65053,7.46738)
 (63.65612,63.81610)
 (13.44529,13.17673)
 (0.08138,0.70511)
 (8.16940,8.28410)
 (14.58974,14.14074)
 (12.99136,12.93897)
 (22.71775,22.75487)
 (11.00607,10.49524)
 (34.32011,34.28593)
 (13.47339,13.76027)
};
\addlegendentry{\textsf{Local} ($r=0.995$, $\rho=0.995$)}
\end{axis}
\end{tikzpicture}
\caption{Actual \textbf{encoder velocity estimation error} (\ref{eq:vel_loss}) versus \textbf{velocity disagreement} (\ref{eq:velocity_disagreement}) under two different
anomalies with strength 0.6 (randomly chosen $n=1000$ per anomaly type, Pearson $r$, Spearman $\rho$) on $\mathcal{D}^{\mathrm{test}}$.}
\label{fig:velocity_scatter}
\end{figure}

